Efficient N-to-M Checkpointing Algorithm for Finite Element Simulations

In this work, we introduce a new algorithm for N-to-M checkpointing in finite element simulations. This new algorithm allows efficient saving/loading of functions representing physical quantities associated with the mesh representing the physical domain. Specifically, the algorithm allows for using different numbers of parallel processes for saving and loading, allowing for restarting and post-processing on the process count appropriate to the given phase of the simulation and other conditions. For demonstration, we implemented this algorithm in PETSc, the Portable, Extensible Toolkit for Scientific Computation, and added a convenient high-level interface into Firedrake, a system for solving partial differential equations using finite element methods. We evaluated our new implementation by saving and loading data involving 8.2 billion finite element degrees of freedom using 8,192 parallel processes on ARCHER2, the UK National Supercomputing Service.

==> paper_fig_dag.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \tikzstyle{neuron0}=[circle, draw=black, minimum size=13pt,inner sep=0pt]
    \tikzstyle{neuron1}=[circle, draw=black, minimum size=13pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{neuron2}=[circle, draw=black, minimum size=13pt,inner sep=0pt,fill=orange!40]
    \tikzstyle{dagedge}=[draw=black,latex-,shorten <= 0pt,shorten >= 0pt]
    % -- origin
    \node[] (O) at (0, 0) {};
    % -- rank 0
    % -- rank 2
    \node[neuron0] (p0) at ($(O)+(0*\tikzoffx, 0)$) {$0$};
    \node[neuron1] (p1) at ($(p0)+(\tikzoffx, 0)$) {$1$};
    \node[neuron0] (p2) at ($(p0)+(-\tikzoffx, 2*\tikzoffy)$) {$2$};
    \node[neuron0] (p3) at ($(p0)+(0*\tikzoffx, 2*\tikzoffy)$) {$3$};
    \node[neuron0] (p4) at ($(p0)+(1*\tikzoffx, 2*\tikzoffy)$) {$4$};
    \node[neuron1] (p5) at ($(p0)+(2*\tikzoffx, 2*\tikzoffy)$) {$5$};
    \node[neuron0] (p6) at ($(p0)+(-1.5*\tikzoffx, \tikzoffy)$) {$6$};
    \node[neuron0] (p7) at ($(p0)+(-0.5*\tikzoffx, \tikzoffy)$) {$7$};
    \node[neuron0] (p8) at ($(p0)+( 0.5*\tikzoffx, \tikzoffy)$) {$8$};
    \node[neuron1] (p9) at ($(p0)+( 1.5*\tikzoffx, \tikzoffy)$) {$9$};
    \node[neuron1] (p10) at ($(p0)+(2.5*\tikzoffx, \tikzoffy)$) {$10$};

    \path[dagedge] (p0)--(p6);
    \path[dagedge] (p0)--(p7);
    \path[dagedge] (p0)--(p8);
    \path[dagedge] (p1)--(p7);
    \path[dagedge] (p1)--(p9);
    \path[dagedge] (p1)--(p10);
    \path[dagedge] (p6)--(p2);
    \path[dagedge] (p6)--(p3);
    \path[dagedge] (p7)--(p4);
    \path[dagedge] (p7)--(p3);
    \path[dagedge] (p8)--(p2);
    \path[dagedge] (p8)--(p4);
    \path[dagedge] (p9)--(p3);
    \path[dagedge] (p9)--(p5);
    \path[dagedge] (p10)--(p4);
    \path[dagedge] (p10)--(p5);
    % wrap cone 0
    \node[circle, minimum size=18pt] (p0) at ($(O)+(6.5*\tikzoffx, 0)$) {};
    \node[circle, minimum size=18pt] (p2) at ($(p0)+(-2*\tikzoffx, \tikzoffy)$) {};
    \node[circle, minimum size=18pt] (p3) at ($(p0)+(0*\tikzoffx, \tikzoffy)$) {};
    \path[rounded corners=1mm,fill=gray!20,inner sep=10pt] (p0.south)--(p0.south west)--(p2.south west)--(p2.west)--(p2.north west)--(p2.north)--(p3.north)--(p3.north east)--(p3.east)--(p0.east)--(p0.south east)--cycle {};
    % -- rank 1
    \node[neuron2] (p0) at ($(O)+(6.5*\tikzoffx, 0)$) {$0$};
    \node[neuron1] (p1) at ($(p0)+(\tikzoffx, 0)$) {$1$};
    \node[neuron0] (p2) at ($(p1)+(\tikzoffx, 0)$) {$2$};
    \node[neuron2] (p3) at ($(p0)+(-\tikzoffx, 2*\tikzoffy)$) {$3$};
    \node[neuron1] (p4) at ($(p3)+(\tikzoffx,0)$) {$4$};
    \node[neuron0] (p5) at ($(p4)+(\tikzoffx,0)$) {$5$};
    \node[neuron0] (p6) at ($(p5)+(\tikzoffx,0)$) {$6$};
    \node[neuron0] (p7) at ($(p6)+(\tikzoffx,0)$) {$7$};
    \node[neuron2] (p8) at ($(p0)+(-2*\tikzoffx,\tikzoffy)$) {$8$};
    \node[neuron1] (p9) at ($(p8)  +(\tikzoffx,0)$) {$9$};
    \node[neuron2] (p10) at ($(p9) +(\tikzoffx,0)$) {$10$};
    \node[neuron0] (p11) at ($(p10)+(\tikzoffx,0)$) {$11$};
    \node[neuron1] (p12) at ($(p11)+(\tikzoffx,0)$) {$12$};
    \node[neuron0] (p13) at ($(p12)+(\tikzoffx,0)$) {$13$};
    \node[neuron0] (p14) at ($(p13)+(\tikzoffx,0)$) {$14$};

    \path[dagedge] (p0)--(p8);
    \path[dagedge] (p0)--(p9);
    \path[dagedge] (p0)--(p10);
    \path[dagedge] (p1)--(p11);
    \path[dagedge] (p1)--(p9);
    \path[dagedge] (p1)--(p12);
    \path[dagedge] (p2)--(p13);
    \path[dagedge] (p2)--(p11);
    \path[dagedge] (p2)--(p14);
    \path[dagedge] (p8)--(p4);
    \path[dagedge] (p8)--(p3);
    \path[dagedge] (p9)--(p5);
    \path[dagedge] (p9)--(p4);
    \path[dagedge] (p10)--(p3);
    \path[dagedge] (p10)--(p5);
    \path[dagedge] (p11)--(p6);
    \path[dagedge] (p11)--(p5);
    \path[dagedge] (p12)--(p6);
    \path[dagedge] (p12)--(p4);
    \path[dagedge] (p13)--(p7);
    \path[dagedge] (p13)--(p5);
    \path[dagedge] (p14)--(p7);
    \path[dagedge] (p14)--(p6);
    % -- rank 2
    \node[neuron1] (p0) at ($(O)+(14*\tikzoffx, 0)$) {$0$};
    \node[neuron2] (p1) at ($(p0)+(\tikzoffx, 0)$) {$1$};
    \node[neuron0] (p2) at ($(p0)+(-\tikzoffx, 2*\tikzoffy)$) {$2$};
    \node[neuron0] (p3) at ($(p0)+(0*\tikzoffx, 2*\tikzoffy)$) {$3$};
    \node[neuron1] (p4) at ($(p0)+(1*\tikzoffx, 2*\tikzoffy)$) {$4$};
    \node[neuron2] (p5) at ($(p0)+(2*\tikzoffx, 2*\tikzoffy)$) {$5$};
    \node[neuron0] (p6) at ($(p0)+(-1.5*\tikzoffx, \tikzoffy)$) {$6$};
    \node[neuron1] (p7) at ($(p0)+(-0.5*\tikzoffx, \tikzoffy)$) {$7$};
    \node[neuron1] (p8) at ($(p0)+( 0.5*\tikzoffx, \tikzoffy)$) {$8$};
    \node[neuron2] (p9) at ($(p0)+( 1.5*\tikzoffx, \tikzoffy)$) {$9$};
    \node[neuron2] (p10) at ($(p0)+(2.5*\tikzoffx, \tikzoffy)$) {$10$};

    \path[dagedge] (p0)--(p6);
    \path[dagedge] (p0)--(p7);
    \path[dagedge] (p0)--(p8);
    \path[dagedge] (p1)--(p9);
    \path[dagedge] (p1)--(p7);
    \path[dagedge] (p1)--(p10);
    \path[dagedge] (p6)--(p2);
    \path[dagedge] (p6)--(p3);
    \path[dagedge] (p7)--(p3);
    \path[dagedge] (p7)--(p4);
    \path[dagedge] (p8)--(p2);
    \path[dagedge] (p8)--(p4);
    \path[dagedge] (p9)--(p4);
    \path[dagedge] (p9)--(p5);
    \path[dagedge] (p10)--(p5);
    \path[dagedge] (p10)--(p3);
\end{tikzpicture}
\caption{DAG representation of the parallel mesh topology
shown in \cref{Fi:mesh_loaded} (repeated in \cref{Fi:mesh_loaded_copy})
that one can represent with a parallel \objname{DMPlex}.
Local numbers are shown for local topologies on processes 0, 1, and 2, from left to right.
Entities owned by processes 0, 1, and 2 are shown in white, blue, and orange.
The cell with local number 0 and its cone on process 1 are highlighted.
\label{Fi:dag}}
\end{figure}


==> paper_fig_loaded_function.tex <==
\begin{figure}[ht]
\captionsetup[subfigure]{justification=centering}
\centering
\begin{subfigure}[ht]{0.95\textwidth}
\hspace{0pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {0};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {1};
    \node[point] (p2) at ($(0*\tikzrankoff, 0)+(v0)$) {2};
    \node[point] (p3) at ($(0*\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p4) at ($(0*\tikzrankoff, 0)+(v1)$) {4};
    \node[point] (p5) at ($(0*\tikzrankoff, 0)+(v3)$) {5};
    \node[point] (p6) at ($(p2)!0.5!(p3)$) {6};
    \node[point] (p7) at ($(p3)!0.5!(p4)$) {7};
    \node[point] (p8) at ($(p2)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p4)!0.5!(p5)$) {10};
    \path[topoedge0] ($(p2)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p6)$);
    \path[topoedge1] ($(p6)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p7)$);
    \path[topoedge1] ($(p7)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p5)$);
    \path[topoedge0] ($(p3)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p9a) at ($(p3)!0.333!(p5)$) {};
    \node[point] (p10a) at ($(p4)!0.333!(p5)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p4.west)--(p4.north west)--(p4.north)--(p4.north east)--(p3.north east)--(p3.south east)--(p3.south)--(p2.south)--(p2.south west)--(p2.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p10a.south west)--(p10a.west)--(p10a.north west)--(p10a.north)--(p5.north)--(p5.north east)--(p5.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p9a.south west)--cycle;
    \end{scope}
    % rank 1
    \node[point] (p0) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {0};
    \node[point] (p1) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(.7, .7)$) {1};
    \node[point] (p2) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(.3, .3)$) {2};
    \node[point] (p3) at ($(1*\tikzrankoff, 0)+(v4)$) {3};
    \node[point] (p4) at ($(1*\tikzrankoff,0)+(v3)$) {4};
    \node[point] (p5) at ($(1*\tikzrankoff,0)+(v2)$) {5};
    \node[point] (p6) at ($(1*\tikzrankoff,0)+(v1)$) {6};
    \node[point] (p7) at ($(1*\tikzrankoff,0)+(v0)$) {7};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p4)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p3)!0.5!(p5)$) {10};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {11};
    \node[point] (p12) at ($(p4)!0.5!(p6)$) {12};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {13};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {14};
    \path[topoedge0] ($(p4)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p3)$);
    \path[topoedge0] ($(p5)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p4)$);
    \path[topoedge0] ($(p3)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p12)$);
    \path[topoedge1] ($(p12)$)--($(p4)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \path[topoedge0] ($(p7)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p6)$);
    \node (start) [dof] at ($(p0)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \node (start) [dof] at ($(p2)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p9a) at ($(p5)!0.333!(p4)$) {};
    \node[point] (p12a) at ($(p6)!0.333!(p4)$) {};
    \node[point] (p8a) at ($(p4)!0.333!(p3)$) {};
    \node[point] (p10a) at ($(p5)!0.333!(p3)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p5.north east)--(p5.south east)--(p5.south)--(p7.south)--(p7.south west)--(p7.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p12a.south west)--(p12a.west)--(p12a.north west)--(p12a.north)--(p4.north)--(p4.north east)--(p4.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p9a.south west)--cycle;
    \path[draw=black,dotted,fill=orange!40] (p8a.west)--(p8a.north west)--(p8a.north)--(p8a.north east)--(p3.north east)--(p3.east)--(p3.south east)--(p10a.south east)--(p10a.south)--(p10a.south west)--(p10a.west)--cycle;
    \end{scope}
    % rank 2
    \node[point] (p0) at ($(2*\tikzrankoff, 0)+\tikzmeshcelllen*(.7, .7)$) {0};
    \node[point] (p1) at ($(2*\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {1};
    \node[point] (p2) at ($(2*\tikzrankoff, 0)+(v1)$) {2};
    \node[point] (p3) at ($(2*\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p4) at ($(2*\tikzrankoff, 0)+(v3)$) {4};
    \node[point] (p5) at ($(2*\tikzrankoff, 0)+(v4)$) {5};
    \node[point] (p6) at ($(p2)!0.5!(p3)$) {6};
    \node[point] (p7) at ($(p3)!0.5!(p4)$) {7};
    \node[point] (p8) at ($(p2)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p4)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p5)!0.5!(p3)$) {10};
    \path[topoedge0] ($(p2)$)--($(p6)$);
    \path[topoedge1] ($(p6)$)--($(p3)$);
    \path[topoedge0] ($(p3)$)--($(p7)$);
    \path[topoedge1] ($(p7)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p4)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \path[topoedge0] ($(p5)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p3)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node (start) [dof] at ($(p1)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \node[point] (p7a) at ($(p3)!0.333!(p4)$) {};
    \node[point] (p8a) at ($(p2)!0.333!(p4)$) {};
    \node[point] (p9a) at ($(p4)!0.333!(p5)$) {};
    \node[point] (p10a) at ($(p3)!0.333!(p5)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p2.south west)--(p2.west)--(p2.north west)--(p2.north)--(p2.north east)--(p3.north east)--(p3.south east)--(p3.south)--(p3.south west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p8a.south west)--(p8a.west)--(p8a.north west)--(p8a.north)--(p4.north)--(p4.north east)--(p4.east)--(p7a.east)--(p7a.south east)--(p7a.south)--(p7a.south west)--cycle;
    \path[draw=black,dotted,fill=orange!40] (p9a.west)--(p9a.north west)--(p9a.north)--(p9a.north east)--(p5.north east)--(p5.east)--(p5.south east)--(p10a.south east)--(p10a.south)--(p10a.south west)--(p10a.west)--cycle;
    \end{scope}
\end{tikzpicture}
\caption{Loaded mesh: processes 0, 1, and 2, from left to right.\label{Fi:mesh_loaded_copy}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{2pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=0pt,inner sep=0pt]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{fsnode}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=white]
    \tikzstyle{fsnode1}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{fsnode2}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=orange!40]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    \node[point] (p2) at ($(0*\tikzrankoff, 0)+(v0)$) {};
    \node[point] (p3) at ($(0*\tikzrankoff, 0)+(v2)$) {};
    \node[point] (p4) at ($(0*\tikzrankoff, 0)+(v1)$) {};
    \node[point] (p5) at ($(0*\tikzrankoff, 0)+(v3)$) {};
    \path[topoedge0] ($(p2)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p5)$);
    \path[topoedge0] ($(p3)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode] (fsnode3) at ($(p2)!0.25!(p3)$) {\footnotesize 3};
    \node[fsnode] (fsnode4) at ($(p2)!0.50!(p3)$) {\footnotesize 4};
    \node[fsnode] (fsnode5) at ($(p2)!0.75!(p3)$) {\footnotesize 5};
    \node[fsnode] (fsnode6) at ($(p4)!0.25!(p3)$) {\footnotesize 6};
    \node[fsnode] (fsnode7) at ($(p4)!0.50!(p3)$) {\footnotesize 7};
    \node[fsnode] (fsnode8) at ($(p4)!0.75!(p3)$) {\footnotesize 8};
    \node[fsnode] (fsnode9) at ($(p2)!0.25!(p4)$) {\footnotesize 9};
    \node[fsnode] (fsnode10) at ($(p2)!0.50!(p4)$) {\footnotesize 10};
    \node[fsnode] (fsnode11) at ($(p2)!0.75!(p4)$) {\footnotesize 11};
    \node[fsnode] (fsnode12) at ($(p3)$) {\footnotesize 12};
    \node[fsnode] (fsnode13) at ($(p2)$) {\footnotesize 13};
    \node[fsnode] (fsnode14) at ($(p4)$) {\footnotesize 14};
    \node[fsnode1] (fsnode18) at ($(p3)!0.25!(p5)$) {\footnotesize 18};
    \node[fsnode1] (fsnode19) at ($(p3)!0.50!(p5)$) {\footnotesize 19};
    \node[fsnode1] (fsnode20) at ($(p3)!0.75!(p5)$) {\footnotesize 20};
    \node[fsnode1] (fsnode21) at ($(p4)!0.25!(p5)$) {\footnotesize 21};
    \node[fsnode1] (fsnode22) at ($(p4)!0.50!(p5)$) {\footnotesize 22};
    \node[fsnode1] (fsnode23) at ($(p4)!0.75!(p5)$) {\footnotesize 23};
    \node[fsnode1] (fsnode24) at ($(p5)$) {\footnotesize 24};
    \node[fsnode] (fsnode0) at ($(fsnode6)!0.333!(fsnode3)$) {\footnotesize 0};
    \node[fsnode] (fsnode1) at ($(fsnode6)!0.666!(fsnode3)$) {\footnotesize 1};
    \node[fsnode] (fsnode2) at ($(fsnode7)!0.500!(fsnode4)$) {\footnotesize 2};
    \node[fsnode1] (fsnode15) at ($(fsnode20)!0.333!(fsnode6)$) {\footnotesize 15};
    \node[fsnode1] (fsnode16) at ($(fsnode20)!0.666!(fsnode6)$) {\footnotesize 16};
    \node[fsnode1] (fsnode17) at ($(fsnode19)!0.500!(fsnode7)$) {\footnotesize 17};
    % rank 1
    \node[point] (p3) at ($(1*\tikzrankoff, 0)+(v4)$) {};
    \node[point] (p4) at ($(1*\tikzrankoff,0)+(v3)$) {};
    \node[point] (p5) at ($(1*\tikzrankoff,0)+(v2)$) {};
    \node[point] (p6) at ($(1*\tikzrankoff,0)+(v1)$) {};
    \node[point] (p7) at ($(1*\tikzrankoff,0)+(v0)$) {};
    \path[topoedge0] ($(p4)$)--($(p3)$);
    \path[topoedge0] ($(p5)$)--($(p4)$);
    \path[topoedge0] ($(p3)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p4)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    \path[topoedge0] ($(p7)$)--($(p6)$);
    % -- add function space nodes
    \node[fsnode1] (fsnode0) at ($(p5)!0.25!(p4)$) {\footnotesize 0};
    \node[fsnode1] (fsnode1) at ($(p5)!0.50!(p4)$) {\footnotesize 1};
    \node[fsnode1] (fsnode2) at ($(p5)!0.75!(p4)$) {\footnotesize 2};
    \node[fsnode1] (fsnode3) at ($(p4)$) {\footnotesize 3};
    \node[fsnode1] (fsnode7) at ($(p6)!0.25!(p4)$) {\footnotesize 7};
    \node[fsnode1] (fsnode8) at ($(p6)!0.50!(p4)$) {\footnotesize 8};
    \node[fsnode1] (fsnode9) at ($(p6)!0.75!(p4)$) {\footnotesize 9};
    \node[fsnode2] (fsnode13) at ($(p4)!0.25!(p3)$) {\footnotesize 13};
    \node[fsnode2] (fsnode14) at ($(p4)!0.50!(p3)$) {\footnotesize 14};
    \node[fsnode2] (fsnode15) at ($(p4)!0.75!(p3)$) {\footnotesize 15};
    \node[fsnode2] (fsnode16) at ($(p3)!0.25!(p5)$) {\footnotesize 16};
    \node[fsnode2] (fsnode17) at ($(p3)!0.50!(p5)$) {\footnotesize 17};
    \node[fsnode2] (fsnode18) at ($(p3)!0.75!(p5)$) {\footnotesize 18};
    \node[fsnode2] (fsnode19) at ($(p3)$) {\footnotesize 19};
    \node[fsnode] (fsnode20) at ($(p5)$) {\footnotesize 20};
    \node[fsnode] (fsnode21) at ($(p6)!0.25!(p5)$) {\footnotesize 21};
    \node[fsnode] (fsnode22) at ($(p6)!0.50!(p5)$) {\footnotesize 22};
    \node[fsnode] (fsnode23) at ($(p6)!0.75!(p5)$) {\footnotesize 23};
    \node[fsnode] (fsnode24) at ($(p6)$) {\footnotesize 24};
    \node[fsnode] (fsnode28) at ($(p7)!0.25!(p5)$) {\footnotesize 28};
    \node[fsnode] (fsnode29) at ($(p7)!0.50!(p5)$) {\footnotesize 29};
    \node[fsnode] (fsnode30) at ($(p7)!0.75!(p5)$) {\footnotesize 30};
    \node[fsnode] (fsnode31) at ($(p7)!0.25!(p6)$) {\footnotesize 31};
    \node[fsnode] (fsnode32) at ($(p7)!0.50!(p6)$) {\footnotesize 32};
    \node[fsnode] (fsnode33) at ($(p7)!0.75!(p6)$) {\footnotesize 33};
    \node[fsnode] (fsnode34) at ($(p7)$) {\footnotesize 34};
    \node[fsnode2] (fsnode10) at ($(fsnode0)!0.333!(fsnode15)$) {\footnotesize 10};
    \node[fsnode2] (fsnode11) at ($(fsnode0)!0.666!(fsnode15)$) {\footnotesize 11};
    \node[fsnode2] (fsnode12) at ($(fsnode1)!0.500!(fsnode14)$) {\footnotesize 12};
    \node[fsnode1] (fsnode4) at ($(fsnode2)!0.333!(fsnode21)$) {\footnotesize 4};
    \node[fsnode1] (fsnode5) at ($(fsnode2)!0.666!(fsnode21)$) {\footnotesize 5};
    \node[fsnode1] (fsnode6) at ($(fsnode1)!0.500!(fsnode22)$) {\footnotesize 6};
    \node[fsnode] (fsnode25) at ($(fsnode21)!0.333!(fsnode28)$) {\footnotesize 25};
    \node[fsnode] (fsnode26) at ($(fsnode21)!0.666!(fsnode28)$) {\footnotesize 26};
    \node[fsnode] (fsnode27) at ($(fsnode22)!0.500!(fsnode29)$) {\footnotesize 27};
    % rank 2
    \node[point] (p2) at ($(2*\tikzrankoff, 0)+(v1)$) {};
    \node[point] (p3) at ($(2*\tikzrankoff, 0)+(v2)$) {};
    \node[point] (p4) at ($(2*\tikzrankoff, 0)+(v3)$) {};
    \node[point] (p5) at ($(2*\tikzrankoff, 0)+(v4)$) {};
    \path[topoedge0] ($(p2)$)--($(p3)$);
    \path[topoedge0] ($(p3)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p4)$);
    \path[topoedge0] ($(p4)$)--($(p5)$);
    \path[topoedge0] ($(p5)$)--($(p3)$);
    % -- add function space nodes
    \node[fsnode2] (fsnode3) at ($(p4)!0.25!(p5)$) {\footnotesize 3};
    \node[fsnode2] (fsnode4) at ($(p4)!0.50!(p5)$) {\footnotesize 4};
    \node[fsnode2] (fsnode5) at ($(p4)!0.75!(p5)$) {\footnotesize 5};
    \node[fsnode2] (fsnode6) at ($(p5)!0.25!(p3)$) {\footnotesize 6};
    \node[fsnode2] (fsnode7) at ($(p5)!0.50!(p3)$) {\footnotesize 7};
    \node[fsnode2] (fsnode8) at ($(p5)!0.75!(p3)$) {\footnotesize 8};
    \node[fsnode2] (fsnode9) at ($(p5)$) {\footnotesize 9};
    \node[fsnode] (fsnode13) at ($(p2)!0.25!(p3)$) {\footnotesize 13};
    \node[fsnode] (fsnode14) at ($(p2)!0.50!(p3)$) {\footnotesize 14};
    \node[fsnode] (fsnode15) at ($(p2)!0.75!(p3)$) {\footnotesize 15};
    \node[fsnode1] (fsnode16) at ($(p3)!0.25!(p4)$) {\footnotesize 16};
    \node[fsnode1] (fsnode17) at ($(p3)!0.50!(p4)$) {\footnotesize 17};
    \node[fsnode1] (fsnode18) at ($(p3)!0.75!(p4)$) {\footnotesize 18};
    \node[fsnode1] (fsnode19) at ($(p2)!0.25!(p4)$) {\footnotesize 19};
    \node[fsnode1] (fsnode20) at ($(p2)!0.50!(p4)$) {\footnotesize 20};
    \node[fsnode1] (fsnode21) at ($(p2)!0.75!(p4)$) {\footnotesize 21};
    \node[fsnode] (fsnode22) at ($(p3)$) {\footnotesize 22};
    \node[fsnode] (fsnode23) at ($(p2)$) {\footnotesize 23};
    \node[fsnode1] (fsnode24) at ($(p4)$) {\footnotesize 24};
    \node[fsnode2] (fsnode0) at ($(fsnode16)!0.333!(fsnode5)$) {\footnotesize 0};
    \node[fsnode2] (fsnode1) at ($(fsnode16)!0.666!(fsnode5)$) {\footnotesize 1};
    \node[fsnode2] (fsnode2) at ($(fsnode17)!0.500!(fsnode4)$) {\footnotesize 2};
    \node[fsnode1] (fsnode10) at ($(fsnode18)!0.333!(fsnode13)$) {\footnotesize 10};
    \node[fsnode1] (fsnode11) at ($(fsnode18)!0.666!(fsnode13)$) {\footnotesize 11};
    \node[fsnode1] (fsnode12) at ($(fsnode17)!0.500!(fsnode14)$) {\footnotesize 12};
\end{tikzpicture}
\caption{Loaded function space: processes 0, 1, and 2, from left to right.\label{Fi:function_dofs_loaded}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{-16pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1
  \tikzstyle{cell2}=[fill=orange!40]  % cell for rank 2

  \node[inner sep=1pt] (VEC0) at (0,0) {};
  % rank 0
  % -- VEC0
  \node[inner sep=1pt] () at ($(VEC0)+\tikzvarlen*(-2, .5)$) {$\anarray{LocVec}_T^{0}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (VEC0BL\x) at ($(VEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC0TR\x) at ($(VEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC0T\x) at ($(VEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC0B\x) at ($(VEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<15}
    {\draw[cell0] (VEC0BL\x) rectangle (VEC0TR\x);}
    {\draw[cell1] (VEC0BL\x) rectangle (VEC0TR\x);}
    \node (VEC0\x) at ($(VEC0BL\x)!0.5!(VEC0TR\x)$) {};
  }
  \node () at ($(VEC00)$) {\tiny $v_{0}$};
  \node () at ($(VEC01)$) {\tiny $v_{1}$};
  \node () at ($(VEC02)$) {\tiny $v_{2}$};
  \node () at ($(VEC03)$) {\tiny $v_{3}$};
  \node () at ($(VEC04)$) {\tiny $v_{4}$};
  \node () at ($(VEC05)$) {\tiny $v_{5}$};
  \node () at ($(VEC06)$) {\tiny $v_{6}$};
  \node () at ($(VEC07)$) {\tiny $v_{7}$};
  \node () at ($(VEC08)$) {\tiny $v_{8}$};
  \node () at ($(VEC09)$) {\tiny $v_{9}$};
  \node () at ($(VEC010)$) {\tiny $v_{10}$};
  \node () at ($(VEC011)$) {\tiny $v_{11}$};
  \node () at ($(VEC012)$) {\tiny $v_{34}$};
  \node () at ($(VEC013)$) {\tiny $v_{12}$};
  \node () at ($(VEC014)$) {\tiny $v_{13}$};
  \node () at ($(VEC015)$) {\tiny $v_{14}$};
  \node () at ($(VEC016)$) {\tiny $v_{15}$};
  \node () at ($(VEC017)$) {\tiny $v_{16}$};
  \node () at ($(VEC018)$) {\tiny $v_{30}$};
  \node () at ($(VEC019)$) {\tiny $v_{31}$};
  \node () at ($(VEC020)$) {\tiny $v_{32}$};
  \node () at ($(VEC021)$) {\tiny $v_{17}$};
  \node () at ($(VEC022)$) {\tiny $v_{18}$};
  \node () at ($(VEC023)$) {\tiny $v_{19}$};
  \node () at ($(VEC024)$) {\tiny $v_{33}$};
  % -- IVEC0
  \iffalse
  \node[inner sep=1pt] (IVEC0) at ($(VEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC0)+\tikzvarlen*(-2,.5)$) {$\aset{J}_T^{0}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (IVEC0BL\x) at ($(IVEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC0TR\x) at ($(IVEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC0T\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC0B\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC0\x) at ($(IVEC0BL\x)!0.5!(IVEC0TR\x)$) {\footnotesize \x};
  }
  \fi
  % -- OFF0
  \node[inner sep=1pt] (OFF0) at ($(VEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (OFF0BL\x) at ($(OFF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF0TR\x) at ($(OFF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF0T\x) at ($(OFF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF0B\x) at ($(OFF0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=4 \OR \x=6 \OR \x=7 \OR \x=8}
    {\draw[cell0] (OFF0BL\x) rectangle (OFF0TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell1] (OFF0BL\x) rectangle (OFF0TR\x);} {}
    \node (OFF0\x) at ($(OFF0BL\x)!0.5!(OFF0TR\x)$) {};
  }
  \node[] () at ($(OFF00)$) {\footnotesize 0};
  \node[] () at ($(OFF01)$) {\footnotesize 15};
  \node[] () at ($(OFF02)$) {\footnotesize 13};
  \node[] () at ($(OFF03)$) {\footnotesize 12};
  \node[] () at ($(OFF04)$) {\footnotesize 14};
  \node[] () at ($(OFF05)$) {\footnotesize 24};
  \node[] () at ($(OFF06)$) {\footnotesize 3};
  \node[] () at ($(OFF07)$) {\footnotesize 6};
  \node[] () at ($(OFF08)$) {\footnotesize 9};
  \node[] () at ($(OFF09)$) {\footnotesize 18};
  \node[] () at ($(OFF010)$) {\footnotesize 21};
  % -- DOF0
  \node[inner sep=1pt] (DOF0) at ($(OFF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (DOF0BL\x) at ($(DOF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF0TR\x) at ($(DOF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF0T\x) at ($(DOF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF0B\x) at ($(DOF0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=4 \OR \x=6 \OR \x=7 \OR \x=8}
    {\draw[cell0] (DOF0BL\x) rectangle (DOF0TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell1] (DOF0BL\x) rectangle (DOF0TR\x);} {}
    \node (DOF0\x) at ($(DOF0BL\x)!0.5!(DOF0TR\x)$) {};
  }
  \node[] () at ($(DOF00)$) {\footnotesize 3};
  \node[] () at ($(DOF01)$) {\footnotesize 3};
  \node[] () at ($(DOF02)$) {\footnotesize 1};
  \node[] () at ($(DOF03)$) {\footnotesize 1};
  \node[] () at ($(DOF04)$) {\footnotesize 1};
  \node[] () at ($(DOF05)$) {\footnotesize 1};
  \node[] () at ($(DOF06)$) {\footnotesize 3};
  \node[] () at ($(DOF07)$) {\footnotesize 3};
  \node[] () at ($(DOF08)$) {\footnotesize 3};
  \node[] () at ($(DOF09)$) {\footnotesize 3};
  \node[] () at ($(DOF010)$) {\footnotesize 3};
  % -- NUM0
  \node[inner sep=1pt] (NUM0) at ($(DOF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (NUM0BL\x) at ($(NUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM0TR\x) at ($(NUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM0T\x) at ($(NUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM0B\x) at ($(NUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=4 \OR \x=6 \OR \x=7 \OR \x=8}
    {\draw[cell0] (NUM0BL\x) rectangle (NUM0TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell1] (NUM0BL\x) rectangle (NUM0TR\x);} {}
    \node (NUM0\x) at ($(NUM0BL\x)!0.5!(NUM0TR\x)$) {};
  }
  \node[] () at ($(NUM00)$) {\footnotesize 0};
  \node[] () at ($(NUM01)$) {\footnotesize 1};
  \node[] () at ($(NUM02)$) {\footnotesize 3};
  \node[] () at ($(NUM03)$) {\footnotesize 5};
  \node[] () at ($(NUM04)$) {\footnotesize 4};
  \node[] () at ($(NUM05)$) {\footnotesize 6};
  \node[] () at ($(NUM06)$) {\footnotesize 9};
  \node[] () at ($(NUM07)$) {\footnotesize 12};
  \node[] () at ($(NUM08)$) {\footnotesize 8};
  \node[] () at ($(NUM09)$) {\footnotesize 11};
  \node[] () at ($(NUM010)$) {\footnotesize 10};
  % -- INUM0
  \iffalse
  \node[inner sep=1pt] (INUM0) at ($(NUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM0)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (INUM0BL\x) at ($(INUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM0TR\x) at ($(INUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM0T\x) at ($(INUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM0B\x) at ($(INUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM0\x) at ($(INUM0BL\x)!0.5!(INUM0TR\x)$) {\footnotesize \x};
  }
  \fi
  % rank 1
  % -- VEC1
  \node[inner sep=1pt] (VEC1) at ($(NUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(VEC1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocVec}_T^{1}$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (VEC1BL\x) at ($(VEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC1TR\x) at ($(VEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC1T\x) at ($(VEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC1B\x) at ($(VEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<10}
    {\draw[cell1] (VEC1BL\x) rectangle (VEC1TR\x);} {}
    \ifthenelse{\x>9 \AND \x<20}
    {\draw[cell2] (VEC1BL\x) rectangle (VEC1TR\x);}
    {\draw[cell0] (VEC1BL\x) rectangle (VEC1TR\x);} {}
    \node (VEC1\x) at ($(VEC1BL\x)!0.5!(VEC1TR\x)$) {};
  }
  \node () at ($(VEC10)$) {\tiny $v_{30}$};
  \node () at ($(VEC11)$) {\tiny $v_{31}$};
  \node () at ($(VEC12)$) {\tiny $v_{32}$};
  \node () at ($(VEC13)$) {\tiny $v_{33}$};
  \node () at ($(VEC14)$) {\tiny $v_{14}$};
  \node () at ($(VEC15)$) {\tiny $v_{15}$};
  \node () at ($(VEC16)$) {\tiny $v_{16}$};
  \node () at ($(VEC17)$) {\tiny $v_{17}$};
  \node () at ($(VEC18)$) {\tiny $v_{18}$};
  \node () at ($(VEC19)$) {\tiny $v_{19}$};
  \node () at ($(VEC110)$) {\tiny $v_{20}$};
  \node () at ($(VEC111)$) {\tiny $v_{21}$};
  \node () at ($(VEC112)$) {\tiny $v_{22}$};
  \node () at ($(VEC113)$) {\tiny $v_{23}$};
  \node () at ($(VEC114)$) {\tiny $v_{24}$};
  \node () at ($(VEC115)$) {\tiny $v_{25}$};
  \node () at ($(VEC116)$) {\tiny $v_{26}$};
  \node () at ($(VEC117)$) {\tiny $v_{27}$};
  \node () at ($(VEC118)$) {\tiny $v_{28}$};
  \node () at ($(VEC119)$) {\tiny $v_{29}$};
  \node () at ($(VEC120)$) {\tiny $v_{34}$};
  \node () at ($(VEC121)$) {\tiny $v_{6}$};
  \node () at ($(VEC122)$) {\tiny $v_{7}$};
  \node () at ($(VEC123)$) {\tiny $v_{8}$};
  \node () at ($(VEC124)$) {\tiny $v_{13}$};
  \node () at ($(VEC125)$) {\tiny $v_{0}$};
  \node () at ($(VEC126)$) {\tiny $v_{1}$};
  \node () at ($(VEC127)$) {\tiny $v_{2}$};
  \node () at ($(VEC128)$) {\tiny $v_{3}$};
  \node () at ($(VEC129)$) {\tiny $v_{4}$};
  \node () at ($(VEC130)$) {\tiny $v_{5}$};
  \node () at ($(VEC131)$) {\tiny $v_{9}$};
  \node () at ($(VEC132)$) {\tiny $v_{10}$};
  \node () at ($(VEC133)$) {\tiny $v_{11}$};
  \node () at ($(VEC134)$) {\tiny $v_{12}$};
  % -- IVEC1
  \iffalse
  \node[inner sep=1pt] (IVEC1) at ($(VEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC1)+\tikzvarlen*(-2,.5)$) {$\aset{J}_T^{1}$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (IVEC1BL\x) at ($(IVEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC1TR\x) at ($(IVEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC1T\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC1B\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC1\x) at ($(IVEC1BL\x)!0.5!(IVEC1TR\x)$) {\footnotesize \x};
  }
  \fi
  % -- OFF1
  \node[inner sep=1pt] (OFF1) at ($(VEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (OFF1BL\x) at ($(OFF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF1TR\x) at ($(OFF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF1T\x) at ($(OFF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF1B\x) at ($(OFF1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=5 \OR \x=6 \OR \x=7 \OR \x=11 \OR \x=13 \OR \x=14}
    {\draw[cell0] (OFF1BL\x) rectangle (OFF1TR\x);} {}
    \ifthenelse{\x=1 \OR \x=4 \OR \x=9 \OR \x=12}
    {\draw[cell1] (OFF1BL\x) rectangle (OFF1TR\x);} {}
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=8 \OR \x=10}
    {\draw[cell2] (OFF1BL\x) rectangle (OFF1TR\x);} {}
    \node (OFF1\x) at ($(OFF1BL\x)!0.5!(OFF1TR\x)$) {};
  }
  \node[] () at ($(OFF10)$) {\footnotesize 10};
  \node[] () at ($(OFF11)$) {\footnotesize 4};
  \node[] () at ($(OFF12)$) {\footnotesize 25};
  \node[] () at ($(OFF13)$) {\footnotesize 19};
  \node[] () at ($(OFF14)$) {\footnotesize 3};
  \node[] () at ($(OFF15)$) {\footnotesize 20};
  \node[] () at ($(OFF16)$) {\footnotesize 24};
  \node[] () at ($(OFF17)$) {\footnotesize 34};
  \node[] () at ($(OFF18)$) {\footnotesize 13};
  \node[] () at ($(OFF19)$) {\footnotesize 0};
  \node[] () at ($(OFF110)$) {\footnotesize 16};
  \node[] () at ($(OFF111)$) {\footnotesize 21};
  \node[] () at ($(OFF112)$) {\footnotesize 7};
  \node[] () at ($(OFF113)$) {\footnotesize 28};
  \node[] () at ($(OFF114)$) {\footnotesize 31};
  % -- DOF1
  \node[inner sep=1pt] (DOF1) at ($(OFF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (DOF1BL\x) at ($(DOF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF1TR\x) at ($(DOF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF1T\x) at ($(DOF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF1B\x) at ($(DOF1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=5 \OR \x=6 \OR \x=7 \OR \x=11 \OR \x=13 \OR \x=14}
    {\draw[cell0] (DOF1BL\x) rectangle (DOF1TR\x);} {}
    \ifthenelse{\x=1 \OR \x=4 \OR \x=9 \OR \x=12}
    {\draw[cell1] (DOF1BL\x) rectangle (DOF1TR\x);} {}
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=8 \OR \x=10}
    {\draw[cell2] (DOF1BL\x) rectangle (DOF1TR\x);} {}
    \node (DOF1\x) at ($(DOF1BL\x)!0.5!(DOF1TR\x)$) {};
  }
  \node[] () at ($(DOF10)$) {\footnotesize 3};
  \node[] () at ($(DOF11)$) {\footnotesize 3};
  \node[] () at ($(DOF12)$) {\footnotesize 3};
  \node[] () at ($(DOF13)$) {\footnotesize 1};
  \node[] () at ($(DOF14)$) {\footnotesize 1};
  \node[] () at ($(DOF15)$) {\footnotesize 1};
  \node[] () at ($(DOF16)$) {\footnotesize 1};
  \node[] () at ($(DOF17)$) {\footnotesize 1};
  \node[] () at ($(DOF18)$) {\footnotesize 3};
  \node[] () at ($(DOF19)$) {\footnotesize 3};
  \node[] () at ($(DOF110)$) {\footnotesize 3};
  \node[] () at ($(DOF111)$) {\footnotesize 3};
  \node[] () at ($(DOF112)$) {\footnotesize 3};
  \node[] () at ($(DOF113)$) {\footnotesize 3};
  \node[] () at ($(DOF114)$) {\footnotesize 3};
  % -- NUM1
  \node[inner sep=1pt] (NUM1) at ($(DOF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (NUM1BL\x) at ($(NUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM1TR\x) at ($(NUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM1T\x) at ($(NUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM1B\x) at ($(NUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=5 \OR \x=6 \OR \x=7 \OR \x=11 \OR \x=13 \OR \x=14}
    {\draw[cell0] (NUM1BL\x) rectangle (NUM1TR\x);} {}
    \ifthenelse{\x=1 \OR \x=4 \OR \x=9 \OR \x=12}
    {\draw[cell1] (NUM1BL\x) rectangle (NUM1TR\x);} {}
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=8 \OR \x=10}
    {\draw[cell2] (NUM1BL\x) rectangle (NUM1TR\x);} {}
    \node (NUM1\x) at ($(NUM1BL\x)!0.5!(NUM1TR\x)$) {};
  }
  \node[] () at ($(NUM10)$) {\footnotesize 2};
  \node[] () at ($(NUM11)$) {\footnotesize 1};
  \node[] () at ($(NUM12)$) {\footnotesize 0};
  \node[] () at ($(NUM13)$) {\footnotesize 7};
  \node[] () at ($(NUM14)$) {\footnotesize 6};
  \node[] () at ($(NUM15)$) {\footnotesize 5};
  \node[] () at ($(NUM16)$) {\footnotesize 4};
  \node[] () at ($(NUM17)$) {\footnotesize 3};
  \node[] () at ($(NUM18)$) {\footnotesize 14};
  \node[] () at ($(NUM19)$) {\footnotesize 11};
  \node[] () at ($(NUM110)$) {\footnotesize 13};
  \node[] () at ($(NUM111)$) {\footnotesize 12};
  \node[] () at ($(NUM112)$) {\footnotesize 10};
  \node[] () at ($(NUM113)$) {\footnotesize 9};
  \node[] () at ($(NUM114)$) {\footnotesize 8};
  % -- INUM1
  \iffalse
  \node[inner sep=1pt] (INUM1) at ($(NUM1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM1)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (INUM1BL\x) at ($(INUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM1TR\x) at ($(INUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM1T\x) at ($(INUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM1B\x) at ($(INUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM1\x) at ($(INUM1BL\x)!0.5!(INUM1TR\x)$) {\footnotesize \x};
  }
  \fi
  % rank 2
  % -- VEC2
  \node[inner sep=1pt] (VEC2) at ($(NUM1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(VEC2)+\tikzvarlen*(-2, .5)$) {$\anarray{LocVec}_T^{2}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (VEC2BL\x) at ($(VEC2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC2TR\x) at ($(VEC2)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC2T\x) at ($(VEC2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC2B\x) at ($(VEC2)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<10}
    {\draw[cell2] (VEC2BL\x) rectangle (VEC2TR\x);} {}
    \ifthenelse{\x=10 \OR \x=11 \OR \x=12 \OR \x=16 \OR \x=17 \OR \x=18 \OR \x=19 \OR \x=20 \OR \x=21 \OR \x=24}
    {\draw[cell1] (VEC2BL\x) rectangle (VEC2TR\x);} {}
    \ifthenelse{\x=13 \OR \x=14 \OR \x=15 \OR \x=22 \OR \x=23}
    {\draw[cell0] (VEC2BL\x) rectangle (VEC2TR\x);} {}
    \node (VEC2\x) at ($(VEC2BL\x)!0.5!(VEC2TR\x)$) {};
  }
  \node () at ($(VEC20)$) {\tiny $v_{0}$};
  \node () at ($(VEC21)$) {\tiny $v_{1}$};
  \node () at ($(VEC22)$) {\tiny $v_{2}$};
  \node () at ($(VEC23)$) {\tiny $v_{23}$};
  \node () at ($(VEC24)$) {\tiny $v_{24}$};
  \node () at ($(VEC25)$) {\tiny $v_{25}$};
  \node () at ($(VEC26)$) {\tiny $v_{26}$};
  \node () at ($(VEC27)$) {\tiny $v_{27}$};
  \node () at ($(VEC28)$) {\tiny $v_{28}$};
  \node () at ($(VEC29)$) {\tiny $v_{29}$};
  \node () at ($(VEC210)$) {\tiny $v_{14}$};
  \node () at ($(VEC211)$) {\tiny $v_{15}$};
  \node () at ($(VEC212)$) {\tiny $v_{16}$};
  \node () at ($(VEC213)$) {\tiny $v_{6}$};
  \node () at ($(VEC214)$) {\tiny $v_{7}$};
  \node () at ($(VEC215)$) {\tiny $v_{8}$};
  \node () at ($(VEC216)$) {\tiny $v_{30}$};
  \node () at ($(VEC217)$) {\tiny $v_{31}$};
  \node () at ($(VEC218)$) {\tiny $v_{32}$};
  \node () at ($(VEC219)$) {\tiny $v_{17}$};
  \node () at ($(VEC220)$) {\tiny $v_{18}$};
  \node () at ($(VEC221)$) {\tiny $v_{19}$};
  \node () at ($(VEC222)$) {\tiny $v_{34}$};
  \node () at ($(VEC223)$) {\tiny $v_{13}$};
  \node () at ($(VEC224)$) {\tiny $v_{33}$};
  % -- IVEC2
  \iffalse
  \node[inner sep=1pt] (IVEC2) at ($(VEC2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC2)+\tikzvarlen*(-2,.5)$) {$\aset{J}_T^{2}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (IVEC2BL\x) at ($(IVEC2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC2TR\x) at ($(IVEC2)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC2T\x) at ($(IVEC2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC2B\x) at ($(IVEC2)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC2\x) at ($(IVEC2BL\x)!0.5!(IVEC2TR\x)$) {\footnotesize \x};
  }
  \fi
  % -- OFF2
  \node[inner sep=1pt] (OFF2) at ($(VEC2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (OFF2BL\x) at ($(OFF2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF2TR\x) at ($(OFF2)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF2T\x) at ($(OFF2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF2B\x) at ($(OFF2)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=3 \OR \x=6}
    {\draw[cell0] (OFF2BL\x) rectangle (OFF2TR\x);} {}
    \ifthenelse{\x=0 \OR \x=4 \OR \x=7 \OR \x=8}
    {\draw[cell1] (OFF2BL\x) rectangle (OFF2TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell2] (OFF2BL\x) rectangle (OFF2TR\x);} {}
    \node (OFF2\x) at ($(OFF2BL\x)!0.5!(OFF2TR\x)$) {};
  }
  \node[] () at ($(OFF20)$) {\footnotesize 10};
  \node[] () at ($(OFF21)$) {\footnotesize 0};
  \node[] () at ($(OFF22)$) {\footnotesize 23};
  \node[] () at ($(OFF23)$) {\footnotesize 22};
  \node[] () at ($(OFF24)$) {\footnotesize 24};
  \node[] () at ($(OFF25)$) {\footnotesize 9};
  \node[] () at ($(OFF26)$) {\footnotesize 13};
  \node[] () at ($(OFF27)$) {\footnotesize 16};
  \node[] () at ($(OFF28)$) {\footnotesize 19};
  \node[] () at ($(OFF29)$) {\footnotesize 3};
  \node[] () at ($(OFF210)$) {\footnotesize 6};
  % -- DOF2
  \node[inner sep=1pt] (DOF2) at ($(OFF2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (DOF2BL\x) at ($(DOF2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF2TR\x) at ($(DOF2)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF2T\x) at ($(DOF2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF2B\x) at ($(DOF2)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=3 \OR \x=6}
    {\draw[cell0] (DOF2BL\x) rectangle (DOF2TR\x);} {}
    \ifthenelse{\x=0 \OR \x=4 \OR \x=7 \OR \x=8}
    {\draw[cell1] (DOF2BL\x) rectangle (DOF2TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell2] (DOF2BL\x) rectangle (DOF2TR\x);} {}
    \node (DOF2\x) at ($(DOF2BL\x)!0.5!(DOF2TR\x)$) {};
  }
  \node[] () at ($(DOF20)$) {\footnotesize 3};
  \node[] () at ($(DOF21)$) {\footnotesize 3};
  \node[] () at ($(DOF22)$) {\footnotesize 1};
  \node[] () at ($(DOF23)$) {\footnotesize 1};
  \node[] () at ($(DOF24)$) {\footnotesize 1};
  \node[] () at ($(DOF25)$) {\footnotesize 1};
  \node[] () at ($(DOF26)$) {\footnotesize 3};
  \node[] () at ($(DOF27)$) {\footnotesize 3};
  \node[] () at ($(DOF28)$) {\footnotesize 3};
  \node[] () at ($(DOF29)$) {\footnotesize 3};
  \node[] () at ($(DOF210)$) {\footnotesize 3};
  % -- NUM2
  \node[inner sep=1pt] (NUM2) at ($(DOF2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (NUM2BL\x) at ($(NUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM2TR\x) at ($(NUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM2T\x) at ($(NUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM2B\x) at ($(NUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=3 \OR \x=6}
    {\draw[cell0] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \ifthenelse{\x=0 \OR \x=4 \OR \x=7 \OR \x=8}
    {\draw[cell1] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell2] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \node (NUM2\x) at ($(NUM2BL\x)!0.5!(NUM2TR\x)$) {};
  }
  \node[] () at ($(NUM20)$) {\footnotesize 1};
  \node[] () at ($(NUM21)$) {\footnotesize 2};
  \node[] () at ($(NUM22)$) {\footnotesize 4};
  \node[] () at ($(NUM23)$) {\footnotesize 5};
  \node[] () at ($(NUM24)$) {\footnotesize 6};
  \node[] () at ($(NUM25)$) {\footnotesize 7};
  \node[] () at ($(NUM26)$) {\footnotesize 12};
  \node[] () at ($(NUM27)$) {\footnotesize 11};
  \node[] () at ($(NUM28)$) {\footnotesize 10};
  \node[] () at ($(NUM29)$) {\footnotesize 14};
  \node[] () at ($(NUM210)$) {\footnotesize 13};
  % -- INUM2
  \iffalse
  \node[inner sep=1pt] (INUM2) at ($(NUM2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM2)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (INUM2BL\x) at ($(INUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM2TR\x) at ($(INUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM2T\x) at ($(INUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM2B\x) at ($(INUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM2\x) at ($(INUM2BL\x)!0.5!(INUM2TR\x)$) {\footnotesize \x};
  }
  \fi
\end{tikzpicture}
\caption{Local arrays.\label{Fi:function_data_loaded}}
\end{subfigure}
\caption{
{\bfseries Loaded mesh, function space, and function.}
Parts owned by processes 0, 1, and 2 are shown in white, blue, and orange, respectively.
%
{\bfseries\subref{Fi:mesh_loaded_copy} Loaded mesh} shown in \cref{Fi:mesh_loaded}
repeated for convenience.
The orderings of the cones are indicated by the arrows.
%
{\bfseries\subref{Fi:function_dofs_loaded} Loaded function space} nodes for a P4 finite element space reconstructed on the loaded mesh.
The integers shown are indices
into the local DoF vector $\anarray{LocVec}_T^{m}$
of the associated DoF values,
collected in $\aset{J}_T^{m}$, where $m\in\{0,1,2\}$.
Each cell, edge, and vertex has three, three, and one DoF(s).
Firedrake's entity traversal order and
Firedrake's entity-local DoF ordering were used to order DoF values in $\anarray{LocVec}_T^{m}$.
%
{\bfseries\subref{Fi:function_data_loaded} Local arrays} representing the function space constructed on the loaded parallel mesh.
For each entity, indexed by $\aset{I}_T^{m}$,
$\anarray{LocG}_T^{m}$, $\anarray{LocDOF}_T^{m}$, and $\anarray{LocOFF}_T^{m}$
respectively contain the associated global number,
number of DoFs defined on that entity, and
the offset in $\anarray{LocVec}_T^{m}$ to the first DoF value on that entity.
$\aset{J}_T^{m}$ and $\aset{I}_T^{m}$ are sets of contiguous integers representing indices into the arrays and thus omitted in the figure.
%
\label{Fi:loaded}
}
\end{figure}


==> paper_fig_orientation.tex <==
\begin{figure}
\hspace{50pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=15pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 1
    \node[point] (p2) at ($\tikzmeshcelllen*(-2, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {0};
    \node[point] (p5) at ($\tikzmeshcelllen*(-2, 0)+(v2)$) {3};
    \node[point] (p6) at ($\tikzmeshcelllen*(-2, 0)+(v3)$) {2};
    \node[point] (p7) at ($\tikzmeshcelllen*(-2, 0)+(v4)$) {1};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {5};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {6};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {4};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \tikzstyle{point}=[circle, minimum size=0pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=0pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{fsnode}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=white]
    \tikzstyle{fsnode1}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{fsnode2}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=red!40]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % correct
    \node[point] (p2) at ($\tikzmeshcelllen*(0, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {};
    \node[point] (p5) at ($\tikzmeshcelllen*(0, 0)+(v2)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(0, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(0, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode1] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 3};
    \node[fsnode1] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 4};
    \node[fsnode1] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 5};
    \node[fsnode1] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 6};
    \node[fsnode1] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 7};
    \node[fsnode1] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 8};
    \node[fsnode1] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 10};
    \node[fsnode1] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 11};
    \node[fsnode1] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 12};
    \node[fsnode1] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 0};
    \node[fsnode1] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 1};
    \node[fsnode1] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 2};
    \node[fsnode1] (fsnode9) at ($(p7)$) {\footnotesize 9};
    \node[fsnode1] (fsnode13) at ($(p6)$) {\footnotesize 13};
    \node[fsnode1] (fsnode14) at ($(p5)$) {\footnotesize 14};
    % wrong
    \node[point] (p2) at ($\tikzmeshcelllen*(2, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {};
    \node[point] (p5) at ($\tikzmeshcelllen*(2, 0)+(v2)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(2, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(2, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode1] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 3};
    \node[fsnode1] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 4};
    \node[fsnode1] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 5};
    \node[fsnode2] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 8};
    \node[fsnode1] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 7};
    \node[fsnode2] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 6};
    \node[fsnode1] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 10};
    \node[fsnode1] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 11};
    \node[fsnode1] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 12};
    \node[fsnode2] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 1};
    \node[fsnode2] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 2};
    \node[fsnode2] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 0};
    \node[fsnode1] (fsnode9) at ($(p7)$) {\footnotesize 9};
    \node[fsnode1] (fsnode13) at ($(p6)$) {\footnotesize 13};
    \node[fsnode1] (fsnode14) at ($(p5)$) {\footnotesize 14};
\end{tikzpicture}
\caption{
Example entity-local DoF orderings for P4 (CG4) finite element space.
(Left) An example physical mesh cell from \cref{Fi:function_dofs_saved} with the orderings of the cones indicated by the arrows.
(Middle) A schematic of DoFs correctly ordered on each entity relative to the cone of that entity.
(Right) A schematic of DoFs wrongly ordered;
DoFs on entities with local numbers 0 and 6 are ordered wrongly.
\label{Fi:orientation}
}
\end{figure}


==> paper_fig_orientation_1d.tex <==
\begin{figure}[ht]
\hspace{50pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle,fill,minimum size=5pt,inner sep=0.5pt]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge}=[draw=black,thick,shorten <= 4pt,shorten >= 4pt,-latex]
    \tikzstyle{fsnode}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=white]
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1,0)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(0,0)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(-2, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(-2, 0)+(v4)$) {};
    \path[topoedge] ($(p6)$)--($(p7)$);
    % correct
    \node[point] (p6) at ($\tikzmeshcelllen*(0, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(0, 0)+(v4)$) {};
    \path[topoedge] ($(p6)$)--($(p7)$);
    % -- add function space nodes
    \node[fsnode] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize $\sigma_0$};
    \node[fsnode] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize $\sigma_1$};
    \node[fsnode] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize $\sigma_2$};
    % wrong
    \node[point] (p6) at ($\tikzmeshcelllen*(2, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(2, 0)+(v4)$) {};
    \path[topoedge] ($(p6)$)--($(p7)$);
    % -- add function space nodes
    \node[fsnode] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize $\sigma_2$};
    \node[fsnode] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize $\sigma_1$};
    \node[fsnode] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize $\sigma_0$};
\end{tikzpicture}
\caption{
Example illustrating the cone ordering and the DoF ordering of a one-dimensional one-element mesh.
(Left) A one-dimensional one-element mesh with the cone of the cell entity ordered so that the right vertex comes first and then the left vertex, which is indicated by the arrow.
(Middle) A schematic of the DP2 function space with three DoFs, $\sigma_0$, $\sigma_1$, and $\sigma_2$, ordered in the cell in a deterministic way based on the cone ordering.
(Right) A schematic of the DP2 function space with DoFs wrongly ordered according to our definition. The DoF values in the DoF vector will be associated with the wrong DoFs.
\label{Fi:orientation_1d}}
\end{figure}


==> paper_fig_orientation_fiat.tex <==
\begin{figure}[ht]
\captionsetup[subfigure]{justification=centering}
\centering
\begin{subfigure}[ht]{0.95\textwidth}
\hspace{50pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=15pt,inner sep=0pt,fill=gray!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    % FIAT
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+1,0)$) {};
    \node[point] (p2) at ($\tikzmeshcelllen*(-2, 0)+\tikzmeshcelllen*(1+7/24,7/24)$) {6};
    \node[point] (p5) at ($\tikzmeshcelllen*(-2, 0)+(v2)$) {0};
    \node[point] (p6) at ($\tikzmeshcelllen*(-2, 0)+(v3)$) {2};
    \node[point] (p7) at ($\tikzmeshcelllen*(-2, 0)+(v4)$) {1};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {4};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {5};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {3};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p7)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p6)$);
    \path[topoedge0] ($(p5)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p7)$);
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=45, end angle=285];
    % Plex (mapped)
    \node[point] (p2) at ($\tikzmeshcelllen*(0, 0)+\tikzmeshcelllen*(1+7/24,7/24)$) {1};
    \node[point] (p5) at ($\tikzmeshcelllen*(0, 0)+(v2)$) {4};
    \node[point] (p6) at ($\tikzmeshcelllen*(0, 0)+(v3)$) {5};
    \node[point] (p7) at ($\tikzmeshcelllen*(0, 0)+(v4)$) {3};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {9};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {7};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {10};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p2)-\tikzmeshcelllen*.2*(1.,0.)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=180, end angle=420];
    % Plex
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    \node[point] (p2) at ($\tikzmeshcelllen*(2, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {1};
    \node[point] (p5) at ($\tikzmeshcelllen*(2, 0)+(v2)$) {3};
    \node[point] (p6) at ($\tikzmeshcelllen*(2, 0)+(v3)$) {4};
    \node[point] (p7) at ($\tikzmeshcelllen*(2, 0)+(v4)$) {5};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {7};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {10};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {9};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
\end{tikzpicture}
\caption{}
\label{Fi:orientation_fiat_cones}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{53pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=0pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=0pt,inner sep=0pt,fill=gray!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{fsnode}=[regular polygon,regular polygon sides=4,draw=black,minimum size=14pt,inner sep=-2em,fill=white]
    \tikzstyle{fsnode0}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=white]
    \tikzstyle{fsnode1}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{fsnode2}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=orange!40]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt,-latex]
    % FIAT
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+1,0)$) {};
    \node[point] (p5) at ($\tikzmeshcelllen*(-2, 0)+(v2)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(-2, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(-2, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 5};
    \node[fsnode] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 4};
    \node[fsnode] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 3};
    \node[fsnode] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 11};
    \node[fsnode] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 10};
    \node[fsnode] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 9};
    \node[fsnode] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 6};
    \node[fsnode] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 7};
    \node[fsnode] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 8};
    \node[fsnode] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 12};
    \node[fsnode] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 13};
    \node[fsnode] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 14};
    \node[fsnode] (fsnode9) at ($(p7)$) {\footnotesize 1};
    \node[fsnode] (fsnode13) at ($(p6)$) {\footnotesize 2};
    \node[fsnode] (fsnode14) at ($(p5)$) {\footnotesize 0};
    % Plex (mapped) 
    \node[point] (p5) at ($\tikzmeshcelllen*(0, 0)+(v2)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(0, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(0, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode2] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 6};
    \node[fsnode2] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 7};
    \node[fsnode2] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 8};
    \node[fsnode1] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 16};
    \node[fsnode1] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 17};
    \node[fsnode1] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 18};
    \node[fsnode2] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 3};
    \node[fsnode2] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 4};
    \node[fsnode2] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 5};
    \node[fsnode2] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 2};
    \node[fsnode2] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 0};
    \node[fsnode2] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 1};
    \node[fsnode0] (fsnode9) at ($(p7)$) {\footnotesize 22};
    \node[fsnode2] (fsnode13) at ($(p6)$) {\footnotesize 9};
    \node[fsnode1] (fsnode14) at ($(p5)$) {\footnotesize 24};
    % Plex 
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    \node[point] (p5) at ($\tikzmeshcelllen*(2, 0)+(v2)$) {};
    \node[point] (p6) at ($\tikzmeshcelllen*(2, 0)+(v3)$) {};
    \node[point] (p7) at ($\tikzmeshcelllen*(2, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode2] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 3};
    \node[fsnode2] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 4};
    \node[fsnode2] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 5};
    \node[fsnode2] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 6};
    \node[fsnode2] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 7};
    \node[fsnode2] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 8};
    \node[fsnode1] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 16};
    \node[fsnode1] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 17};
    \node[fsnode1] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 18};
    \node[fsnode2] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 0};
    \node[fsnode2] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 1};
    \node[fsnode2] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 2};
    \node[fsnode2] (fsnode9) at ($(p7)$) {\footnotesize 9};
    \node[fsnode1] (fsnode13) at ($(p6)$) {\footnotesize 24};
    \node[fsnode0] (fsnode14) at ($(p5)$) {\footnotesize 22};
\end{tikzpicture}
\caption{\label{Fi:orientation_fiat_dofs}}
\end{subfigure}
\caption{
{\bfseries Orientation with respect to the FIAT reference element.}
Cone orientations are denoted with arrows.
%
{\bfseries\subref{Fi:orientation_fiat_cones}} (Left) the reference element,
(right) an example cell taken from \cref{Fi:function_dofs_loaded}, and
(middle) the example cell rotated once \emph{counter-clockwise} to match the
reference triangle.
%
{\bfseries\subref{Fi:orientation_fiat_dofs}} DoF layouts associated with the P4 finite element in
(left) the FIAT reference cell,
(right) the example cell,
and (middle) the example cell rotated once counter-clockwise.
\label{Fi:orientation_fiat}}
\end{figure}


==> paper_fig_save_load_function.tex <==
\begin{figure}[ht]
\captionsetup[subfigure]{justification=centering}
\centering
\begin{subfigure}[ht]{0.95\textwidth}
\hspace{-15pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1

  \node[inner sep=1pt] (VEC) at (0,0) {};
  % -- VEC
  \node[inner sep=1pt] () at ($(VEC)+\tikzvarlen*(-2, .5)$) {$\ol{\anarray{VEC}}_P$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (VECBL\x) at ($(VEC)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VECTR\x) at ($(VEC)+\tikzvarlen*(\x+1,1)$) {};
    \node (VECT\x) at ($(VEC)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VECB\x) at ($(VEC)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<20}
        {\draw[cell0] (VECBL\x) rectangle (VECTR\x);}
        {\draw[cell1] (VECBL\x) rectangle (VECTR\x);}
    \node (VEC\x) at ($(VECBL\x)!0.5!(VECTR\x)$) {\tiny $v_{\x}$};
  }
  % -- IVEC
  \node[inner sep=1pt] (IVEC) at ($(VEC)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC)+\tikzvarlen*(-2,.5)$) {$\aset{J}$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (IVECBL\x) at ($(IVEC)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVECTR\x) at ($(IVEC)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVECT\x) at ($(IVEC)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVECB\x) at ($(IVEC)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC\x) at ($(IVECBL\x)!0.5!(IVECTR\x)$) {\footnotesize \x};
  }
  % -- OFF
  \node[inner sep=1pt] (OFF) at ($(IVEC)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{OFF}}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (OFFBL\x) at ($(OFF)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFFTR\x) at ($(OFF)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFFT\x) at ($(OFF)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFFB\x) at ($(OFF)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<8}
        {\draw[cell0] (OFFBL\x) rectangle (OFFTR\x);}
        {\draw[cell1] (OFFBL\x) rectangle (OFFTR\x);}
    \node (OFF\x) at ($(OFFBL\x)!0.5!(OFFTR\x)$) {};
  }
  \node[] () at ($(OFF0)$) {\footnotesize 14};
  \node[] () at ($(OFF1)$) {\footnotesize 0};
  \node[] () at ($(OFF2)$) {\footnotesize 13};
  \node[] () at ($(OFF3)$) {\footnotesize 12};
  \node[] () at ($(OFF4)$) {\footnotesize 6};
  \node[] () at ($(OFF5)$) {\footnotesize 17};
  \node[] () at ($(OFF6)$) {\footnotesize 3};
  \node[] () at ($(OFF7)$) {\footnotesize 9};
  \node[] () at ($(OFF8)$) {\footnotesize 20};
  \node[] () at ($(OFF9)$) {\footnotesize 29};
  \node[] () at ($(OFF10)$) {\footnotesize 33};
  \node[] () at ($(OFF11)$) {\footnotesize 34};
  \node[] () at ($(OFF12)$) {\footnotesize 23};
  \node[] () at ($(OFF13)$) {\footnotesize 30};
  \node[] () at ($(OFF14)$) {\footnotesize 26};
  % -- DOF
  \node[inner sep=1pt] (DOF) at ($(OFF)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{DOF}}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (DOFBL\x) at ($(DOF)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOFTR\x) at ($(DOF)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOFT\x) at ($(DOF)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOFB\x) at ($(DOF)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<8}
        {\draw[cell0] (DOFBL\x) rectangle (DOFTR\x);}
        {\draw[cell1] (DOFBL\x) rectangle (DOFTR\x);}
    \node (DOF\x) at ($(DOFBL\x)!0.5!(DOFTR\x)$) {};
  }
  \node[] () at ($(DOF0)$) {\footnotesize 3};
  \node[] () at ($(DOF1)$) {\footnotesize 3};
  \node[] () at ($(DOF2)$) {\footnotesize 1};
  \node[] () at ($(DOF3)$) {\footnotesize 1};
  \node[] () at ($(DOF4)$) {\footnotesize 3};
  \node[] () at ($(DOF5)$) {\footnotesize 3};
  \node[] () at ($(DOF6)$) {\footnotesize 3};
  \node[] () at ($(DOF7)$) {\footnotesize 3};
  \node[] () at ($(DOF8)$) {\footnotesize 3};
  \node[] () at ($(DOF9)$) {\footnotesize 1};
  \node[] () at ($(DOF10)$) {\footnotesize 1};
  \node[] () at ($(DOF11)$) {\footnotesize 1};
  \node[] () at ($(DOF12)$) {\footnotesize 3};
  \node[] () at ($(DOF13)$) {\footnotesize 3};
  \node[] () at ($(DOF14)$) {\footnotesize 3};
  % -- G
  \node[inner sep=1pt] (NUM) at ($(DOF)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{G}}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (NUMBL\x) at ($(NUM)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUMTR\x) at ($(NUM)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUMT\x) at ($(NUM)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUMB\x) at ($(NUM)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<8}
        {\draw[cell0] (NUMBL\x) rectangle (NUMTR\x);}
        {\draw[cell1] (NUMBL\x) rectangle (NUMTR\x);}
    \node (NUM\x) at ($(NUMBL\x)!0.5!(NUMTR\x)$) {};
  }
  \node[] () at ($(NUM0)$) {\footnotesize 1};
  \node[] () at ($(NUM1)$) {\footnotesize 0};
  \node[] () at ($(NUM2)$) {\footnotesize 4};
  \node[] () at ($(NUM3)$) {\footnotesize 3};
  \node[] () at ($(NUM4)$) {\footnotesize 12};
  \node[] () at ($(NUM5)$) {\footnotesize 10};
  \node[] () at ($(NUM6)$) {\footnotesize 9};
  \node[] () at ($(NUM7)$) {\footnotesize 8};
  \node[] () at ($(NUM8)$) {\footnotesize 2};
  \node[] () at ($(NUM9)$) {\footnotesize 7};
  \node[] () at ($(NUM10)$) {\footnotesize 6};
  \node[] () at ($(NUM11)$) {\footnotesize 5};
  \node[] () at ($(NUM12)$) {\footnotesize 14};
  \node[] () at ($(NUM13)$) {\footnotesize 11};
  \node[] () at ($(NUM14)$) {\footnotesize 13};
  % -- INUM
  \node[inner sep=1pt] (INUM) at ($(NUM)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM)+\tikzvarlen*(-2,.5)$) {$\aset{I}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (INUMBL\x) at ($(INUM)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUMTR\x) at ($(INUM)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUMT\x) at ($(INUM)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUMB\x) at ($(INUM)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM\x) at ($(INUMBL\x)!0.5!(INUMTR\x)$) {\footnotesize \x};
  }
\end{tikzpicture}
\caption{Saving.\label{Fi:function_data_global_saved}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{-15pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1
  \tikzstyle{cell2}=[fill=orange!40]  % cell for rank 2

  \node[inner sep=1pt] (VEC) at (0,0) {};
  % -- VEC
  \node[inner sep=1pt] () at ($(VEC)+\tikzvarlen*(-2, .5)$) {$\anarray{VEC}_P$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (VECBL\x) at ($(VEC)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VECTR\x) at ($(VEC)+\tikzvarlen*(\x+1,1)$) {};
    \node (VECT\x) at ($(VEC)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VECB\x) at ($(VEC)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<11}             {\draw[cell0] (VECBL\x) rectangle (VECTR\x);} {}
    \ifthenelse{\x>10 \AND \x<22}  {\draw[cell1] (VECBL\x) rectangle (VECTR\x);} {}
    \ifthenelse{\x>21}             {\draw[cell2] (VECBL\x) rectangle (VECTR\x);} {}
    \node (VEC\x) at ($(VECBL\x)!0.5!(VECTR\x)$) {\tiny $v_{\x}$};
  }
  % -- IVEC
  \node[inner sep=1pt] (IVEC) at ($(VEC)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC)+\tikzvarlen*(-2,.5)$) {$\aset{J}$};
  \foreach \x in {0,1,...,34}
  {
    \node[inner sep=1pt] (IVECBL\x) at ($(IVEC)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVECTR\x) at ($(IVEC)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVECT\x) at ($(IVEC)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVECB\x) at ($(IVEC)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC\x) at ($(IVECBL\x)!0.5!(IVECTR\x)$) {\footnotesize \x};
  }
  % -- OFF
  \node[inner sep=1pt] (OFF) at ($(IVEC)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF)+\tikzvarlen*(-2,.5)$) {$\anarray{OFF}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (OFFBL\x) at ($(OFF)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFFTR\x) at ($(OFF)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFFT\x) at ($(OFF)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFFB\x) at ($(OFF)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<5}            {\draw[cell0] (OFFBL\x) rectangle (OFFTR\x);} {}
    \ifthenelse{\x>4 \AND \x<10} {\draw[cell1] (OFFBL\x) rectangle (OFFTR\x);} {}
    \ifthenelse{\x>9}            {\draw[cell2] (OFFBL\x) rectangle (OFFTR\x);} {}
    \node (OFF\x) at ($(OFFBL\x)!0.5!(OFFTR\x)$) {};
  }
  \node[] () at ($(OFF0)$) {\footnotesize 14};
  \node[] () at ($(OFF1)$) {\footnotesize 0};
  \node[] () at ($(OFF2)$) {\footnotesize 13};
  \node[] () at ($(OFF3)$) {\footnotesize 12};
  \node[] () at ($(OFF4)$) {\footnotesize 6};
  \node[] () at ($(OFF5)$) {\footnotesize 17};
  \node[] () at ($(OFF6)$) {\footnotesize 3};
  \node[] () at ($(OFF7)$) {\footnotesize 9};
  \node[] () at ($(OFF8)$) {\footnotesize 20};
  \node[] () at ($(OFF9)$) {\footnotesize 29};
  \node[] () at ($(OFF10)$) {\footnotesize 33};
  \node[] () at ($(OFF11)$) {\footnotesize 34};
  \node[] () at ($(OFF12)$) {\footnotesize 23};
  \node[] () at ($(OFF13)$) {\footnotesize 30};
  \node[] () at ($(OFF14)$) {\footnotesize 26};
  % -- DOF
  \node[inner sep=1pt] (DOF) at ($(OFF)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF)+\tikzvarlen*(-2,.5)$) {$\anarray{DOF}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (DOFBL\x) at ($(DOF)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOFTR\x) at ($(DOF)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOFT\x) at ($(DOF)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOFB\x) at ($(DOF)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<5}            {\draw[cell0] (DOFBL\x) rectangle (DOFTR\x);} {}
    \ifthenelse{\x>4 \AND \x<10} {\draw[cell1] (DOFBL\x) rectangle (DOFTR\x);} {}
    \ifthenelse{\x>9}            {\draw[cell2] (DOFBL\x) rectangle (DOFTR\x);} {}
    \node (DOF\x) at ($(DOFBL\x)!0.5!(DOFTR\x)$) {};
  }
  \node[] () at ($(DOF0)$) {\footnotesize 3};
  \node[] () at ($(DOF1)$) {\footnotesize 3};
  \node[] () at ($(DOF2)$) {\footnotesize 1};
  \node[] () at ($(DOF3)$) {\footnotesize 1};
  \node[] () at ($(DOF4)$) {\footnotesize 3};
  \node[] () at ($(DOF5)$) {\footnotesize 3};
  \node[] () at ($(DOF6)$) {\footnotesize 3};
  \node[] () at ($(DOF7)$) {\footnotesize 3};
  \node[] () at ($(DOF8)$) {\footnotesize 3};
  \node[] () at ($(DOF9)$) {\footnotesize 1};
  \node[] () at ($(DOF10)$) {\footnotesize 1};
  \node[] () at ($(DOF11)$) {\footnotesize 1};
  \node[] () at ($(DOF12)$) {\footnotesize 3};
  \node[] () at ($(DOF13)$) {\footnotesize 3};
  \node[] () at ($(DOF14)$) {\footnotesize 3};
  % -- NUM
  \node[inner sep=1pt] (NUM) at ($(DOF)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM)+\tikzvarlen*(-2,.5)$) {$\anarray{G}_P$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (NUMBL\x) at ($(NUM)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUMTR\x) at ($(NUM)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUMT\x) at ($(NUM)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUMB\x) at ($(NUM)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<5}            {\draw[cell0] (NUMBL\x) rectangle (NUMTR\x);} {}
    \ifthenelse{\x>4 \AND \x<10} {\draw[cell1] (NUMBL\x) rectangle (NUMTR\x);} {}
    \ifthenelse{\x>9}            {\draw[cell2] (NUMBL\x) rectangle (NUMTR\x);} {}
    \node (NUM\x) at ($(NUMBL\x)!0.5!(NUMTR\x)$) {};
  }
  \node[] () at ($(NUM0)$) {\footnotesize 1};
  \node[] () at ($(NUM1)$) {\footnotesize 0};
  \node[] () at ($(NUM2)$) {\footnotesize 4};
  \node[] () at ($(NUM3)$) {\footnotesize 3};
  \node[] () at ($(NUM4)$) {\footnotesize 12};
  \node[] () at ($(NUM5)$) {\footnotesize 10};
  \node[] () at ($(NUM6)$) {\footnotesize 9};
  \node[] () at ($(NUM7)$) {\footnotesize 8};
  \node[] () at ($(NUM8)$) {\footnotesize 2};
  \node[] () at ($(NUM9)$) {\footnotesize 7};
  \node[] () at ($(NUM10)$) {\footnotesize 6};
  \node[] () at ($(NUM11)$) {\footnotesize 5};
  \node[] () at ($(NUM12)$) {\footnotesize 14};
  \node[] () at ($(NUM13)$) {\footnotesize 11};
  \node[] () at ($(NUM14)$) {\footnotesize 13};
  % -- INUM
  \node[inner sep=1pt] (INUM) at ($(NUM)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM)+\tikzvarlen*(-2,.5)$) {$\aset{I}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (INUMBL\x) at ($(INUM)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUMTR\x) at ($(INUM)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUMT\x) at ($(INUM)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUMB\x) at ($(INUM)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM\x) at ($(INUMBL\x)!0.5!(INUMTR\x)$) {\footnotesize \x};
  }
\end{tikzpicture}
\caption{Loading onto three processes.\label{Fi:function_data_global_loaded}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{-16pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1
  \tikzstyle{cell2}=[fill=orange!40]  % cell for rank 2

  \node[inner sep=1pt] (VEC0) at (0,0) {};
  % rank 0
  % -- VEC0
  \node[inner sep=1pt] () at ($(VEC0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocVec}_P^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (VEC0BL\x) at ($(VEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC0TR\x) at ($(VEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC0T\x) at ($(VEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC0B\x) at ($(VEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell0] (VEC0BL\x) rectangle (VEC0TR\x);
    \node (VEC0\x) at ($(VEC0BL\x)!0.5!(VEC0TR\x)$) {};
  }
  \node () at ($(VEC00)$) {\tiny $v_{0}$};
  \node () at ($(VEC01)$) {\tiny $v_{1}$};
  \node () at ($(VEC02)$) {\tiny $v_{2}$};
  \node () at ($(VEC03)$) {\tiny $v_{3}$};
  \node () at ($(VEC04)$) {\tiny $v_{4}$};
  \node () at ($(VEC05)$) {\tiny $v_{5}$};
  \node () at ($(VEC06)$) {\tiny $v_{6}$};
  \node () at ($(VEC07)$) {\tiny $v_{7}$};
  \node () at ($(VEC08)$) {\tiny $v_{8}$};
  \node () at ($(VEC09)$) {\tiny $v_{9}$};
  \node () at ($(VEC010)$) {\tiny $v_{10}$};
  % -- IVEC0
  \node[inner sep=1pt] (IVEC0) at ($(VEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC0)+\tikzvarlen*(-2,.5)$) {$\aset{J}_P^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (IVEC0BL\x) at ($(IVEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC0TR\x) at ($(IVEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC0T\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC0B\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC0\x) at ($(IVEC0BL\x)!0.5!(IVEC0TR\x)$) {\footnotesize \x};
  }
  % -- OFF0
  \node[inner sep=1pt] (OFF0) at ($(IVEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_P^{0}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (OFF0BL\x) at ($(OFF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF0TR\x) at ($(OFF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF0T\x) at ($(OFF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF0B\x) at ($(OFF0)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell0] (OFF0BL\x) rectangle (OFF0TR\x);
    \node (OFF0\x) at ($(OFF0BL\x)!0.5!(OFF0TR\x)$) {};
  }
  \node[] () at ($(OFF00)$) {\footnotesize 14};
  \node[] () at ($(OFF01)$) {\footnotesize 0};
  \node[] () at ($(OFF02)$) {\footnotesize 13};
  \node[] () at ($(OFF03)$) {\footnotesize 12};
  \node[] () at ($(OFF04)$) {\footnotesize 6};
  % -- DOF0
  \node[inner sep=1pt] (DOF0) at ($(OFF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_P^{0}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (DOF0BL\x) at ($(DOF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF0TR\x) at ($(DOF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF0T\x) at ($(DOF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF0B\x) at ($(DOF0)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell0] (DOF0BL\x) rectangle (DOF0TR\x);
    \node (DOF0\x) at ($(DOF0BL\x)!0.5!(DOF0TR\x)$) {};
  }
  \node[] () at ($(DOF00)$) {\footnotesize 3};
  \node[] () at ($(DOF01)$) {\footnotesize 3};
  \node[] () at ($(DOF02)$) {\footnotesize 1};
  \node[] () at ($(DOF03)$) {\footnotesize 1};
  \node[] () at ($(DOF04)$) {\footnotesize 3};
  % -- NUM0
  \node[inner sep=1pt] (NUM0) at ($(DOF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM0)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_P^{0}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (NUM0BL\x) at ($(NUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM0TR\x) at ($(NUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM0T\x) at ($(NUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM0B\x) at ($(NUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell0] (NUM0BL\x) rectangle (NUM0TR\x);
    \node (NUM0\x) at ($(NUM0BL\x)!0.5!(NUM0TR\x)$) {};
  }
  \node[] () at ($(NUM00)$) {\footnotesize 1};
  \node[] () at ($(NUM01)$) {\footnotesize 0};
  \node[] () at ($(NUM02)$) {\footnotesize 4};
  \node[] () at ($(NUM03)$) {\footnotesize 3};
  \node[] () at ($(NUM04)$) {\footnotesize 12};
  % -- INUM0
  \node[inner sep=1pt] (INUM0) at ($(NUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM0)+\tikzvarlen*(-2,.5)$) {$\aset{I}_P^{0}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (INUM0BL\x) at ($(INUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM0TR\x) at ($(INUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM0T\x) at ($(INUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM0B\x) at ($(INUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM0\x) at ($(INUM0BL\x)!0.5!(INUM0TR\x)$) {\footnotesize \x};
  }
  % rank 1
  % -- VEC1
  \node[inner sep=1pt] (VEC1) at ($(INUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(VEC1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocVec}_P^{1}$};
  \foreach \x in {0,1,...,11}
  {
    \node[inner sep=1pt] (VEC1BL\x) at ($(VEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC1TR\x) at ($(VEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC1T\x) at ($(VEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC1B\x) at ($(VEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell1] (VEC1BL\x) rectangle (VEC1TR\x);
    \node (VEC1\x) at ($(VEC1BL\x)!0.5!(VEC1TR\x)$) {};
  }
  \node () at ($(VEC10)$) {\tiny $v_{11}$};
  \node () at ($(VEC11)$) {\tiny $v_{12}$};
  \node () at ($(VEC12)$) {\tiny $v_{13}$};
  \node () at ($(VEC13)$) {\tiny $v_{14}$};
  \node () at ($(VEC14)$) {\tiny $v_{15}$};
  \node () at ($(VEC15)$) {\tiny $v_{16}$};
  \node () at ($(VEC16)$) {\tiny $v_{17}$};
  \node () at ($(VEC17)$) {\tiny $v_{18}$};
  \node () at ($(VEC18)$) {\tiny $v_{19}$};
  \node () at ($(VEC19)$) {\tiny $v_{20}$};
  \node () at ($(VEC110)$) {\tiny $v_{21}$};
  \node () at ($(VEC111)$) {\tiny $v_{22}$};
  % -- IVEC1
  \node[inner sep=1pt] (IVEC1) at ($(VEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC1)+\tikzvarlen*(-2,.5)$) {$\aset{J}_P^{1}$};
  \foreach \x in {0,1,...,11}
  {
    \node[inner sep=1pt] (IVEC1BL\x) at ($(IVEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC1TR\x) at ($(IVEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC1T\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC1B\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC1\x) at ($(IVEC1BL\x)!0.5!(IVEC1TR\x)$) {\footnotesize \x};
  }
  % -- OFF1
  \node[inner sep=1pt] (OFF1) at ($(IVEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_P^{1}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (OFF1BL\x) at ($(OFF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF1TR\x) at ($(OFF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF1T\x) at ($(OFF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF1B\x) at ($(OFF1)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell1] (OFF1BL\x) rectangle (OFF1TR\x);
    \node (OFF1\x) at ($(OFF1BL\x)!0.5!(OFF1TR\x)$) {};
  }
  \node[] () at ($(OFF10)$) {\footnotesize 17};
  \node[] () at ($(OFF11)$) {\footnotesize 3};
  \node[] () at ($(OFF12)$) {\footnotesize 9};
  \node[] () at ($(OFF13)$) {\footnotesize 20};
  \node[] () at ($(OFF14)$) {\footnotesize 29};
  % -- DOF1
  \node[inner sep=1pt] (DOF1) at ($(OFF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_P^{1}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (DOF1BL\x) at ($(DOF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF1TR\x) at ($(DOF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF1T\x) at ($(DOF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF1B\x) at ($(DOF1)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell1] (DOF1BL\x) rectangle (DOF1TR\x);
    \node (DOF1\x) at ($(DOF1BL\x)!0.5!(DOF1TR\x)$) {};
  }
  \node[] () at ($(DOF10)$) {\footnotesize 3};
  \node[] () at ($(DOF11)$) {\footnotesize 3};
  \node[] () at ($(DOF12)$) {\footnotesize 3};
  \node[] () at ($(DOF13)$) {\footnotesize 3};
  \node[] () at ($(DOF14)$) {\footnotesize 1};
  % -- NUM1
  \node[inner sep=1pt] (NUM1) at ($(DOF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM1)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_P^{1}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (NUM1BL\x) at ($(NUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM1TR\x) at ($(NUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM1T\x) at ($(NUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM1B\x) at ($(NUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell1] (NUM1BL\x) rectangle (NUM1TR\x);
    \node (NUM1\x) at ($(NUM1BL\x)!0.5!(NUM1TR\x)$) {};
  }
  \node[] () at ($(NUM10)$) {\footnotesize 10};
  \node[] () at ($(NUM11)$) {\footnotesize 9};
  \node[] () at ($(NUM12)$) {\footnotesize 8};
  \node[] () at ($(NUM13)$) {\footnotesize 2};
  \node[] () at ($(NUM14)$) {\footnotesize 7};
  % -- INUM1
  \node[inner sep=1pt] (INUM1) at ($(NUM1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM1)+\tikzvarlen*(-2,.5)$) {$\aset{I}_P^{1}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (INUM1BL\x) at ($(INUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM1TR\x) at ($(INUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM1T\x) at ($(INUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM1B\x) at ($(INUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM1\x) at ($(INUM1BL\x)!0.5!(INUM1TR\x)$) {\footnotesize \x};
  }
  % rank 2
  % -- VEC2
  \node[inner sep=1pt] (VEC2) at ($(VEC0)+\tikzvarlen*(18,-1.5*0)$) {};
  \node[inner sep=1pt] () at ($(VEC2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocVec}_P^{2}$};
  \foreach \x in {0,1,...,11}
  {
    \node[inner sep=1pt] (VEC2BL\x) at ($(VEC2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC2TR\x) at ($(VEC2)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC2T\x) at ($(VEC2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC2B\x) at ($(VEC2)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell2] (VEC2BL\x) rectangle (VEC2TR\x);
    \node (VEC2\x) at ($(VEC2BL\x)!0.5!(VEC2TR\x)$) {};
  }
  \node () at ($(VEC20)$) {\tiny $v_{23}$};
  \node () at ($(VEC21)$) {\tiny $v_{24}$};
  \node () at ($(VEC22)$) {\tiny $v_{25}$};
  \node () at ($(VEC23)$) {\tiny $v_{26}$};
  \node () at ($(VEC24)$) {\tiny $v_{27}$};
  \node () at ($(VEC25)$) {\tiny $v_{28}$};
  \node () at ($(VEC26)$) {\tiny $v_{29}$};
  \node () at ($(VEC27)$) {\tiny $v_{30}$};
  \node () at ($(VEC28)$) {\tiny $v_{31}$};
  \node () at ($(VEC29)$) {\tiny $v_{32}$};
  \node () at ($(VEC210)$) {\tiny $v_{33}$};
  \node () at ($(VEC211)$) {\tiny $v_{34}$};
  % -- IVEC1
  \node[inner sep=1pt] (IVEC2) at ($(VEC2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC2)+\tikzvarlen*(-2,.5)$) {$\aset{J}_P^{2}$};
  \foreach \x in {0,1,...,11}
  {
    \node[inner sep=1pt] (IVEC2BL\x) at ($(IVEC2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC2TR\x) at ($(IVEC2)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC2T\x) at ($(IVEC2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC2B\x) at ($(IVEC2)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC2\x) at ($(IVEC2BL\x)!0.5!(IVEC2TR\x)$) {\footnotesize \x};
  }
  % -- OFF2
  \node[inner sep=1pt] (OFF2) at ($(IVEC2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocOFF}_P^{2}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (OFF2BL\x) at ($(OFF2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF2TR\x) at ($(OFF2)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF2T\x) at ($(OFF2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF2B\x) at ($(OFF2)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell2] (OFF2BL\x) rectangle (OFF2TR\x);
    \node (OFF2\x) at ($(OFF2BL\x)!0.5!(OFF2TR\x)$) {};
  }
  \node[] () at ($(OFF20)$) {\footnotesize 33};
  \node[] () at ($(OFF21)$) {\footnotesize 34};
  \node[] () at ($(OFF22)$) {\footnotesize 23};
  \node[] () at ($(OFF23)$) {\footnotesize 30};
  \node[] () at ($(OFF24)$) {\footnotesize 26};
  % -- DOF2
  \node[inner sep=1pt] (DOF2) at ($(OFF2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocDOF}_P^{2}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (DOF2BL\x) at ($(DOF2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF2TR\x) at ($(DOF2)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF2T\x) at ($(DOF2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF2B\x) at ($(DOF2)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell2] (DOF2BL\x) rectangle (DOF2TR\x);
    \node (DOF2\x) at ($(DOF2BL\x)!0.5!(DOF2TR\x)$) {};
  }
  \node[] () at ($(DOF20)$) {\footnotesize 1};
  \node[] () at ($(DOF21)$) {\footnotesize 1};
  \node[] () at ($(DOF22)$) {\footnotesize 3};
  \node[] () at ($(DOF23)$) {\footnotesize 3};
  \node[] () at ($(DOF24)$) {\footnotesize 3};
  % -- NUM2
  \node[inner sep=1pt] (NUM2) at ($(DOF2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM2)+\tikzvarlen*(-2,.5)$) {$\anarray{LocG}_P^{2}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (NUM2BL\x) at ($(NUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM2TR\x) at ($(NUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM2T\x) at ($(NUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM2B\x) at ($(NUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \draw[cell2] (NUM2BL\x) rectangle (NUM2TR\x);
    \node (NUM2\x) at ($(NUM2BL\x)!0.5!(NUM2TR\x)$) {};
  }
  \node[] () at ($(NUM20)$) {\footnotesize 6};
  \node[] () at ($(NUM21)$) {\footnotesize 5};
  \node[] () at ($(NUM22)$) {\footnotesize 14};
  \node[] () at ($(NUM23)$) {\footnotesize 11};
  \node[] () at ($(NUM24)$) {\footnotesize 13};
  % -- INUM2
  \node[inner sep=1pt] (INUM2) at ($(NUM2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM2)+\tikzvarlen*(-2,.5)$) {$\aset{I}_P^{2}$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (INUM2BL\x) at ($(INUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM2TR\x) at ($(INUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM2T\x) at ($(INUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM2B\x) at ($(INUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM2\x) at ($(INUM2BL\x)!0.5!(INUM2TR\x)$) {\footnotesize \x};
  }
\end{tikzpicture}
\caption{Local views.\label{Fi:function_data_local_loaded}}
\end{subfigure}
\caption{
{\bfseries Global discrete function space data and global DoF vector} for the mesh from \cref{Fi:function_saved}.
Parts owned by processes 0, 1, and 2 are shown in white, blue, and orange, respectively.
%
{\bfseries\subref{Fi:function_data_global_saved} Saving.}
Partitioned global arrays and sets made for saving the function space and function.
$\ol{\anarray{G}}_P$, $\ol{\anarray{DOF}}_P$, $\ol{\anarray{OFF}}_P$, and $\ol{\anarray{VEC}}_P$ are
constructed from
$\ol{\anarray{LocG}}_T^{n}$,
$\ol{\anarray{LocDOF}}_T^{n}$, $\ol{\anarray{LocOFF}}_T^{n}$, and $\ol{\anarray{LocVec}}_T^{n}$.
$\ol{\anarray{OFF}}_P$ contains indices into $\ol{\anarray{VEC}}_P$.
%
{\bfseries\subref{Fi:function_data_global_loaded} Loading onto three processes.}
Partitioned global arrays and sets made when loading the function space and function.
$\anarray{G}_P$, $\anarray{DOF}_P$, $\anarray{OFF}_P$, and $\anarray{VEC}_P$ are partitioned into three, and
{\bfseries\subref{Fi:function_data_local_loaded} Local views} of the objects from \subref{Fi:function_data_global_loaded}.
}
\end{figure}


==> paper_fig_save_load_function_map.tex <==
\begin{figure}[ht]
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1
  \tikzstyle{cell2}=[fill=orange!40]  % cell for rank 2
  \tikzstyle{setp}=[black, thick]
  \tikzstyle{subsetp0}=[black, thick, densely dotted]
  \tikzstyle{subsetp1}=[black, thick, densely dotted,fill=blue!40]
  \tikzstyle{subsetp2}=[black, thick, densely dotted,fill=orange!40]

  \node[inner sep=1pt] (XOO) at (0,0) {};
  % G
  \node[inner sep=1pt] (XO) at ($(XOO)+\tikzveccelllen*(7,0)$) {};
  \node[inner sep=1pt] () at ($(XO)+\tikzveccelllen*(-3,.5)$) {$\aset{L}_P$};
  \foreach \x in {0,1,...,14}
  {
    \ifthenelse{\x<5}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x,0)$) {};} {}
    \ifthenelse{\x>4 \AND \x<10}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x+1,0)$) {};} {}
    \ifthenelse{\x>9}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x+2,0)$) {};} {}
    \node[inner sep=1pt] (XTR\x) at ($(XBL\x)+\tikzveccelllen*(1,1)$) {};
    \node (XT\x) at ($(XTR\x)-\tikzveccelllen*(.5,0)$) {};
    \node (XB\x) at ($(XBL\x)+\tikzveccelllen*(.5,0)$) {};
    \node (X\x) at ($(XBL\x)!0.5!(XTR\x)$) {};
  }
  % C
  \node[inner sep=1pt] (CO) at ($(XO)+\tikzveccelllen*(0, 5)$) {};
  \node[inner sep=1pt] (CLabel) at ($(CO)+\tikzveccelllen*(-3,.5)$) {$\aset{I}_P$};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (CBL\x) at ($(CO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (CTR\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (C\x) at ($(CBL\x)!0.5!(CTR\x)$) {};
    \node (CT\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (CB\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
  }
  % D
  \node[inner sep=1pt] (DO) at ($(CO)+\tikzveccelllen*(6,0)$) {};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (DBL\x) at ($(DO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (DTR\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (D\x) at ($(DBL\x)!0.5!(DTR\x)$) {};
    \node (DT\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (DB\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
    \node () at ($(D\x)$) {};
  }
  % E
  \node[inner sep=1pt] (EO) at ($(DO)+\tikzveccelllen*(6,0)$) {};
  \foreach \x in {0,1,...,4}
  {
    \node[inner sep=1pt] (EBL\x) at ($(EO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (ETR\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (E\x) at ($(EBL\x)!0.5!(ETR\x)$) {};
    \node (ET\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (EB\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
    \node () at ($(E\x)$) {};
  }
  %
  \draw [subsetp0] ($(X2)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp1] ($(X7)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp2] ($(X12)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp0] ($(C2)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp1] ($(D2)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp2] ($(E2)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [setp] ($(X7)$) ellipse [x radius=\tikzveccelllen*9, y radius=\tikzveccelllen*1.75];
  \draw [setp] ($(D2)$) ellipse [x radius=\tikzveccelllen*9, y radius=\tikzveccelllen*1.75];
  % path: C -> G
  \path[latex-, draw=black] (X1)--(C0);
  \path[latex-, draw=black] (X0)--(C1);
  \path[latex-, draw=black] (X4)--(C2);
  \path[latex-, draw=black] (X3)--(C3);
  \path[latex-, draw=black] (X12)--(C4);
  % path: D -> G
  \path[latex-, draw=black] (X10)--(D0);
  \path[latex-, draw=black] (X9)--(D1);
  \path[latex-, draw=black] (X8)--(D2);
  \path[latex-, draw=black] (X2)--(D3);
  \path[latex-, draw=black] (X7)--(D4);
  % path: E -> G
  \path[latex-, draw=black] (X6)--(E0);
  \path[latex-, draw=black] (X5)--(E1);
  \path[latex-, draw=black] (X14)--(E2);
  \path[latex-, draw=black] (X11)--(E3);
  \path[latex-, draw=black] (X13)--(E4);
  % 
  \foreach \x in {0,1,...,14}
  {
    \node () at ($(X\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,4}
  {
    \node () at ($(C\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,4}
  {
    \node () at ($(D\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,4}
  {
    \node () at ($(E\x)$) {\footnotesize \x};
  }
  \node[anchor=west] () at ($(XOO)+\tikzveccelllen*(24,3)$) {$\chi_{\aset{I}_P}^{\aset{L}_P}$};
  \node[anchor=west] () at ($(C3)+\tikzveccelllen*(0,1)$) {$\aset{I}_P^{0}$};
  \node[anchor=west] () at ($(D3)+\tikzveccelllen*(0,1)$) {$\aset{I}_P^{1}$};
  \node[anchor=west] () at ($(E0)+\tikzveccelllen*(0,1)$) {$\aset{I}_P^{2}$};
  \node[anchor=west] () at ($(X2)+\tikzveccelllen*(-1,-2)$) {$\aset{L}_P^{0}$};
  \node[anchor=west] () at ($(X7)+\tikzveccelllen*(0,-2)$) {$\aset{L}_P^{2}$};
  \node[anchor=west] () at ($(X12)+\tikzveccelllen*(0,-2)$) {$\aset{L}_P^{1}$};
\end{tikzpicture}
\caption{
A schematic of the map $\chi_{\aset{I}_P}^{\aset{L}_P}$ from $\aset{I}_P$ to $\aset{L}_P$ associated with \cref{Fi:function_data_local_loaded}.
Parts owned by processes 0, 1, and 2 are shown in white, blue, and orange, respectively.
The inverse of this map is to be composed with $\chi_{\aset{I}_T}^{\aset{L}_P}$ depicted in \cref{Fi:mesh_map}.
\label{Fi:function_map}}
\end{figure}


==> paper_fig_save_load_mesh.tex <==
\begin{figure}
\captionsetup[subfigure]{justification=centering}
\centering
\begin{subfigure}[ht]{0.95\textwidth}
\hspace{100pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=15pt,inner sep=0pt,fill=gray!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {0};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {1};
    \node[point] (p2) at ($\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {2};
    \node[point] (p3) at (v0) {3};
    \node[point] (p4) at (v1) {4};
    \node[point] (p5) at (v2) {5};
    \node[point] (p6) at (v3) {6};
    \node[point] (p7) at (v4) {7};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p4)!0.5!(p6)$) {10};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {11};
    \node[point] (p12) at ($(p4)!0.5!(p5)$) {12};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {13};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {14};
    \path[topoedge0] ($(p3)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p3)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \path[topoedge0] ($(p4)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p6)$);
    \path[topoedge0] ($(p4)$)--($(p12)$);
    \path[topoedge1] ($(p12)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
\end{tikzpicture}
\caption{Global numbering of the original topology.\label{Fi:mesh_global}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{100pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=15pt,inner sep=0pt,fill=gray!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {1};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {0};
    \node[point] (p3) at (v0) {5};
    \node[point] (p4) at (v1) {2};
    \node[point] (p5) at (v2) {3};
    \node[point] (p6) at (v3) {4};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {10};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p4)!0.5!(p6)$) {8};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {7};
    \node[point] (p12) at ($(p4)!0.5!(p5)$) {6};
    \path[topoedge0] ($(p3)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p3)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \path[topoedge0] ($(p4)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p6)$);
    \path[topoedge0] ($(p4)$)--($(p12)$);
    \path[topoedge1] ($(p12)$)--($(p5)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p8a) at ($(p6)!0.333!(p4)$) {};
    \node[point] (p9a) at ($(p5)!0.333!(p3)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p4.west)--(p4.north west)--(p4.north)--(p8a.north)--(p8a.north east)--(p8a.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p3.south)--(p3.south west)--(p3.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p5.east)--(p5.south east)--(p5.south)--(p5.south west)--(p5.west)--(p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p6.east)--cycle;
    \end{scope}
    % rank 1
    \node[point] (p2) at ($(\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {0};
    \node[point] (p5) at ($(\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p6) at ($(\tikzrankoff, 0)+(v3)$) {2};
    \node[point] (p7) at ($(\tikzrankoff, 0)+(v4)$) {1};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {5};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {6};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {4};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=blue!40] (p5.south east)--(p5.south)--(p5.south west)--(p5.west)--(p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p7.north east)--(p7.east)--(p7.south east)--cycle;
    \end{scope}
\end{tikzpicture}
\caption{Distributed topology in local numbering before saving.
Process 0, 1, from left to right.\label{Fi:mesh_saved}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{0pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{point1}=[circle, minimum size=15pt,inner sep=0pt,fill=gray!40]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {0};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {1};
    \node[point] (p2) at ($(0*\tikzrankoff, 0)+(v0)$) {2};
    \node[point] (p3) at ($(0*\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p4) at ($(0*\tikzrankoff, 0)+(v1)$) {4};
    \node[point] (p5) at ($(0*\tikzrankoff, 0)+(v3)$) {5};
    \node[point] (p6) at ($(p2)!0.5!(p3)$) {6};
    \node[point] (p7) at ($(p3)!0.5!(p4)$) {7};
    \node[point] (p8) at ($(p2)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p4)!0.5!(p5)$) {10};
    \path[topoedge0] ($(p2)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p6)$);
    \path[topoedge1] ($(p6)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p7)$);
    \path[topoedge1] ($(p7)$)--($(p3)$);
    \path[topoedge0] ($(p4)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p5)$);
    \path[topoedge0] ($(p3)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p9a) at ($(p3)!0.333!(p5)$) {};
    \node[point] (p10a) at ($(p4)!0.333!(p5)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p4.west)--(p4.north west)--(p4.north)--(p4.north east)--(p3.north east)--(p3.south east)--(p3.south)--(p2.south)--(p2.south west)--(p2.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p10a.south west)--(p10a.west)--(p10a.north west)--(p10a.north)--(p5.north)--(p5.north east)--(p5.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p9a.south west)--cycle;
    \end{scope}
    % rank 1
    \node[point] (p0) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {0};
    \node[point] (p1) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(.7, .7)$) {1};
    \node[point] (p2) at ($(1*\tikzrankoff, 0)+\tikzmeshcelllen*(.3, .3)$) {2};
    \node[point] (p3) at ($(1*\tikzrankoff, 0)+(v4)$) {3};
    \node[point] (p4) at ($(1*\tikzrankoff,0)+(v3)$) {4};
    \node[point] (p5) at ($(1*\tikzrankoff,0)+(v2)$) {5};
    \node[point] (p6) at ($(1*\tikzrankoff,0)+(v1)$) {6};
    \node[point] (p7) at ($(1*\tikzrankoff,0)+(v0)$) {7};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p4)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p3)!0.5!(p5)$) {10};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {11};
    \node[point] (p12) at ($(p4)!0.5!(p6)$) {12};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {13};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {14};
    \path[topoedge0] ($(p4)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p3)$);
    \path[topoedge0] ($(p5)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p4)$);
    \path[topoedge0] ($(p3)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p5)$);
    \path[topoedge0] ($(p6)$)--($(p12)$);
    \path[topoedge1] ($(p12)$)--($(p4)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \path[topoedge0] ($(p7)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p6)$);
    \node (start) [dof] at ($(p0)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \node (start) [dof] at ($(p2)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p9a) at ($(p5)!0.333!(p4)$) {};
    \node[point] (p12a) at ($(p6)!0.333!(p4)$) {};
    \node[point] (p8a) at ($(p4)!0.333!(p3)$) {};
    \node[point] (p10a) at ($(p5)!0.333!(p3)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p5.north east)--(p5.south east)--(p5.south)--(p7.south)--(p7.south west)--(p7.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p12a.south west)--(p12a.west)--(p12a.north west)--(p12a.north)--(p4.north)--(p4.north east)--(p4.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p9a.south west)--cycle;
    \path[draw=black,dotted,fill=orange!40] (p8a.west)--(p8a.north west)--(p8a.north)--(p8a.north east)--(p3.north east)--(p3.east)--(p3.south east)--(p10a.south east)--(p10a.south)--(p10a.south west)--(p10a.west)--cycle;
    \end{scope}
    % rank 2
    \node[point] (p0) at ($(2*\tikzrankoff, 0)+\tikzmeshcelllen*(.7, .7)$) {0};
    \node[point] (p1) at ($(2*\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {1};
    \node[point] (p2) at ($(2*\tikzrankoff, 0)+(v1)$) {2};
    \node[point] (p3) at ($(2*\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p4) at ($(2*\tikzrankoff, 0)+(v3)$) {4};
    \node[point] (p5) at ($(2*\tikzrankoff, 0)+(v4)$) {5};
    \node[point] (p6) at ($(p2)!0.5!(p3)$) {6};
    \node[point] (p7) at ($(p3)!0.5!(p4)$) {7};
    \node[point] (p8) at ($(p2)!0.5!(p4)$) {8};
    \node[point] (p9) at ($(p4)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p5)!0.5!(p3)$) {10};
    \path[topoedge0] ($(p2)$)--($(p6)$);
    \path[topoedge1] ($(p6)$)--($(p3)$);
    \path[topoedge0] ($(p3)$)--($(p7)$);
    \path[topoedge1] ($(p7)$)--($(p4)$);
    \path[topoedge0] ($(p2)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p4)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \path[topoedge0] ($(p5)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p3)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node (start) [dof] at ($(p1)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \node[point] (p7a) at ($(p3)!0.333!(p4)$) {};
    \node[point] (p8a) at ($(p2)!0.333!(p4)$) {};
    \node[point] (p9a) at ($(p4)!0.333!(p5)$) {};
    \node[point] (p10a) at ($(p3)!0.333!(p5)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p2.south west)--(p2.west)--(p2.north west)--(p2.north)--(p2.north east)--(p3.north east)--(p3.south east)--(p3.south)--(p3.south west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p8a.south west)--(p8a.west)--(p8a.north west)--(p8a.north)--(p4.north)--(p4.north east)--(p4.east)--(p7a.east)--(p7a.south east)--(p7a.south)--(p7a.south west)--cycle;
    \path[draw=black,dotted,fill=orange!40] (p9a.west)--(p9a.north west)--(p9a.north)--(p9a.north east)--(p5.north east)--(p5.east)--(p5.south east)--(p10a.south east)--(p10a.south)--(p10a.south west)--(p10a.west)--cycle;
    \end{scope}
\end{tikzpicture}
\caption{Loaded and redistributed topology in local numbering.
  Process 0, 1, and 2, from left to right.\label{Fi:mesh_loaded}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{0pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1
  \tikzstyle{cell2}=[fill=orange!40]  % cell for rank 2

  % rank 0
  % -- NUM0
  \node[inner sep=1pt] (NUM0) at (2,0) {};
  \node[inner sep=1pt] () at ($(NUM0)+\tikzvarlen*(-3,.5)$) {$\anarray{LocG}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (NUM0BL\x) at ($(NUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM0TR\x) at ($(NUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM0T\x) at ($(NUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM0B\x) at ($(NUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=0 \OR \x=2 \OR \x=3 \OR \x=4 \OR \x=6 \OR \x=7 \OR \x=8}
        {\draw[cell0] (NUM0BL\x) rectangle (NUM0TR\x);}
        {\draw[cell1] (NUM0BL\x) rectangle (NUM0TR\x);}
    \node (NUM0\x) at ($(NUM0BL\x)!0.5!(NUM0TR\x)$) {};
  }
  \node[] () at ($(NUM00)$) {\footnotesize 0};
  \node[] () at ($(NUM01)$) {\footnotesize 1};
  \node[] () at ($(NUM02)$) {\footnotesize 3};
  \node[] () at ($(NUM03)$) {\footnotesize 5};
  \node[] () at ($(NUM04)$) {\footnotesize 4};
  \node[] () at ($(NUM05)$) {\footnotesize 6};
  \node[] () at ($(NUM06)$) {\footnotesize 9};
  \node[] () at ($(NUM07)$) {\footnotesize 12};
  \node[] () at ($(NUM08)$) {\footnotesize 8};
  \node[] () at ($(NUM09)$) {\footnotesize 11};
  \node[] () at ($(NUM010)$) {\footnotesize 10};
  % -- INUM0
  \node[inner sep=1pt] (INUM0) at ($(NUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM0)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (INUM0BL\x) at ($(INUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM0TR\x) at ($(INUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM0T\x) at ($(INUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM0B\x) at ($(INUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM0\x) at ($(INUM0BL\x)!0.5!(INUM0TR\x)$) {\footnotesize \x};
  }
  % rank 1
  % -- NUM1
  \node[inner sep=1pt] (NUM1) at ($(INUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM1)+\tikzvarlen*(-3,.5)$) {$\anarray{LocG}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (NUM1BL\x) at ($(NUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM1TR\x) at ($(NUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM1T\x) at ($(NUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM1B\x) at ($(NUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=5 \OR \x=6 \OR \x=7 \OR \x=11 \OR \x=13 \OR \x=14} {\draw[cell0] (NUM1BL\x) rectangle (NUM1TR\x);}{}
    \ifthenelse{\x=1 \OR \x=4 \OR \x=9 \OR \x=12} {\draw[cell1] (NUM1BL\x) rectangle (NUM1TR\x);}{}
    \ifthenelse{\x=0 \OR \x=3 \OR \x=8 \OR \x=10} {\draw[cell2] (NUM1BL\x) rectangle (NUM1TR\x);}{}
    \node (NUM1\x) at ($(NUM1BL\x)!0.5!(NUM1TR\x)$) {};
  }
  \node[] () at ($(NUM10)$) {\footnotesize 2};
  \node[] () at ($(NUM11)$) {\footnotesize 1};
  \node[] () at ($(NUM12)$) {\footnotesize 0};
  \node[] () at ($(NUM13)$) {\footnotesize 7};
  \node[] () at ($(NUM14)$) {\footnotesize 6};
  \node[] () at ($(NUM15)$) {\footnotesize 5};
  \node[] () at ($(NUM16)$) {\footnotesize 4};
  \node[] () at ($(NUM17)$) {\footnotesize 3};
  \node[] () at ($(NUM18)$) {\footnotesize 14};
  \node[] () at ($(NUM19)$) {\footnotesize 11};
  \node[] () at ($(NUM110)$) {\footnotesize 13};
  \node[] () at ($(NUM111)$) {\footnotesize 12};
  \node[] () at ($(NUM112)$) {\footnotesize 10};
  \node[] () at ($(NUM113)$) {\footnotesize 9};
  \node[] () at ($(NUM114)$) {\footnotesize 8};
  % -- INUM1
  \node[inner sep=1pt] (INUM1) at ($(NUM1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM1)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (INUM1BL\x) at ($(INUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM1TR\x) at ($(INUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM1T\x) at ($(INUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM1B\x) at ($(INUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM1\x) at ($(INUM1BL\x)!0.5!(INUM1TR\x)$) {\footnotesize \x};
  }
  % rank 2
  % -- NUM2
  \node[inner sep=1pt] (NUM2) at ($(NUM0)+\tikzvarlen*(17.5,0)$) {};
  \node[inner sep=1pt] () at ($(NUM2)+\tikzvarlen*(-3,.5)$) {$\anarray{LocG}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (NUM2BL\x) at ($(NUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM2TR\x) at ($(NUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM2T\x) at ($(NUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM2B\x) at ($(NUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=2 \OR \x=6 \OR \x=3}
    {\draw[cell0] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \ifthenelse{\x=0 \OR \x=4 \OR \x=7 \OR \x=8}
    {\draw[cell1] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \ifthenelse{\x=1 \OR \x=5 \OR \x=9 \OR \x=10}
    {\draw[cell2] (NUM2BL\x) rectangle (NUM2TR\x);} {}
    \node (NUM2\x) at ($(NUM2BL\x)!0.5!(NUM2TR\x)$) {};
  }
  \node[] () at ($(NUM20)$) {\footnotesize 1};
  \node[] () at ($(NUM21)$) {\footnotesize 2};
  \node[] () at ($(NUM22)$) {\footnotesize 4};
  \node[] () at ($(NUM23)$) {\footnotesize 5};
  \node[] () at ($(NUM24)$) {\footnotesize 6};
  \node[] () at ($(NUM25)$) {\footnotesize 7};
  \node[] () at ($(NUM26)$) {\footnotesize 12};
  \node[] () at ($(NUM27)$) {\footnotesize 11};
  \node[] () at ($(NUM28)$) {\footnotesize 10};
  \node[] () at ($(NUM29)$) {\footnotesize 14};
  \node[] () at ($(NUM210)$) {\footnotesize 13};
  % -- INUM1
  \node[inner sep=1pt] (INUM2) at ($(NUM2)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM2)+\tikzvarlen*(-2,.5)$) {$\aset{I}_T^{2}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (INUM2BL\x) at ($(INUM2)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM2TR\x) at ($(INUM2)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM2T\x) at ($(INUM2)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM2B\x) at ($(INUM2)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM2\x) at ($(INUM2BL\x)!0.5!(INUM2TR\x)$) {\footnotesize \x};
  }
\end{tikzpicture}
\caption{Array view of the topology in \subref{Fi:mesh_loaded}.\label{Fi:mesh_loaded_num}}
\end{subfigure}
\caption{
{\bfseries An example of cone-preserving mesh distribution.}
Cone orderings are indicated by the arrows.
%
{\bfseries\subref{Fi:mesh_global} Global numbering} of the original topology.
%
{\bfseries\subref{Fi:mesh_saved} Distributed topology} in local numbering before saving.
Entities owned by processes 0 and 1 are enclosed by dotted lines filled with white and blue, respectively.
The topology from \subref{Fi:mesh_global} has been distributed over two processes: 0 (left) and 1 (right).
On each process, entities are relabeled with local numbers so that
each local number is associated with one global number.
The ordering of the cone of each entity is preserved.
Cones of all entities in global numbering are saved.
%
{\bfseries\subref{Fi:mesh_loaded} Loaded and redistributed topology}.
Entities owned by processes 0, 1, and 2 are enclosed by dotted lines filled with white, blue, and orange, respectively.
The topology data are loaded in parallel and redistributed with some partition overlap
over three processes.
On each process, entities are relabeled with local numbers.
The orderings of the cones are preserved in the save-load cycle
as indicated by the preserved directions of arrows when compared to \subref{Fi:mesh_saved}.
%
{\bfseries\subref{Fi:mesh_loaded_num} Array view} of the topology in \subref{Fi:mesh_loaded}.
The set of local numbers $\aset{I}_T^{m}$ and the arrays containing the associated global numbers $\anarray{LocG}_T^{m}$ for process $m\in\{0,1,2\}$.
Parts owned by processes 0, 1, and 2 are shown in white, blue, and orange, respectively.
\label{Fi:mesh}
}
\end{figure}


==> paper_fig_save_load_mesh_map.tex <==
\begin{figure}[ht]
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{setp}=[black, thick]
  \tikzstyle{subsetp0}=[black,thick,densely dotted]
  \tikzstyle{subsetp1}=[black,thick,densely dotted,fill=blue!40]
  \tikzstyle{subsetp2}=[black,thick,densely dotted,fill=orange!40]

  \node[inner sep=1pt] (XOO) at (0,0) {};
  % G
  \node[inner sep=1pt] (XO) at ($(XOO)+(\tikzveccelllen*5, 0)$) {};
  \node[inner sep=1pt] () at ($(XOO)+\tikzveccelllen*(-1,.5)$) {$\aset{L}_P$};
  \foreach \x in {0,1,...,14}
  {
    \ifthenelse{\x=0 \OR \x=1 \OR \x=2 \OR \x=3 \OR \x=4}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x,0)$) {};} {}
    \ifthenelse{\x=5 \OR \x=6 \OR \x=7 \OR \x=8 \OR \x=9}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x+1,0)$) {};} {}
    \ifthenelse{\x=10 \OR \x=11 \OR \x=12 \OR \x=13 \OR \x=14}
    {\node[inner sep=1pt] (XBL\x) at ($(XO)+\tikzveccelllen*(\x+2,0)$) {};} {}
    \node[inner sep=1pt] (XTR\x) at ($(XBL\x)+\tikzveccelllen*(1,1)$) {};
    \node (XT\x) at ($(XTR\x)-\tikzveccelllen*(.5,0)$) {};
    \node (XB\x) at ($(XBL\x)+\tikzveccelllen*(.5,0)$) {};
    \node (X\x) at ($(XBL\x)!0.5!(XTR\x)$) {};
  }
  % process 0
  \node[inner sep=1pt] (COO) at ($(XOO)+(0, -\tikzveccelllen*7)$) {};
  \node[inner sep=1pt] (CO) at ($(COO)+\tikzveccelllen*(2, 0)$) {};
  \node[inner sep=1pt] (CLabel) at ($(COO)+\tikzveccelllen*(-1,.5)$) {$\aset{I}_T$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (CBL\x) at ($(CO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (CTR\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (C\x) at ($(CBL\x)!0.5!(CTR\x)$) {};
    \node (CT\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (CB\x) at ($(CO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
  }
  % process 1
  \node[inner sep=1pt] (DOO) at ($(COO)+\tikzveccelllen*(4, -3)$) {};
  \node[inner sep=1pt] (DO) at ($(DOO)+\tikzveccelllen*(2, 0)$) {};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (DBL\x) at ($(DO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (DTR\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (D\x) at ($(DBL\x)!0.5!(DTR\x)$) {};
    \node (DT\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (DB\x) at ($(DO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
  }
  % process 2
  \node[inner sep=1pt] (EOO) at ($(COO)$) {};
  \node[inner sep=1pt] (EO) at ($(EOO)+\tikzveccelllen*(14, 0)$) {};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (EBL\x) at ($(EO)+(\tikzveccelllen*\x, 0)$) {};
    \node[inner sep=1pt] (ETR\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen, \tikzveccelllen)$) {};
    \node (E\x) at ($(EBL\x)!0.5!(ETR\x)$) {};
    \node (ET\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen/2, \tikzveccelllen)$) {};
    \node (EB\x) at ($(EO)+(\tikzveccelllen*\x+\tikzveccelllen/2, 0)$) {};
  }
  %
  \draw [subsetp0] ($(X2)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp1] ($(X7)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp2] ($(X12)$) ellipse [x radius=\tikzveccelllen*2.5, y radius=\tikzveccelllen*1];
  \draw [subsetp0] ($(C5)$) ellipse [x radius=\tikzveccelllen*5.5, y radius=\tikzveccelllen*1];
  \draw [subsetp1] ($(D7)$) ellipse [x radius=\tikzveccelllen*7.5, y radius=\tikzveccelllen*1];
  \draw [subsetp2] ($(E5)$) ellipse [x radius=\tikzveccelllen*5.5, y radius=\tikzveccelllen*1];
  \draw [setp] ($(X7)-\tikzveccelllen*(0,0)$) ellipse [x radius=\tikzveccelllen*9, y radius=\tikzveccelllen*1.75];
  \draw [setp] ($(C0)+\tikzveccelllen*(11,-1)$) ellipse [x radius=\tikzveccelllen*13, y radius=\tikzveccelllen*4];
  % path: C -> G
  \path[latex-, draw=black] (X0)--(C0);
  \path[latex-, draw=black] (X1)--(C1);
  \path[latex-, draw=black] (X3)--(C2);
  \path[latex-, draw=black] (X5)--(C3);
  \path[latex-, draw=black] (X4)--(C4);
  \path[latex-, draw=black] (X6)--(C5);
  \path[latex-, draw=black] (X9)--(C6);
  \path[latex-, draw=black] (X12)--(C7);
  \path[latex-, draw=black] (X8)--(C8);
  \path[latex-, draw=black] (X11)--(C9);
  \path[latex-, draw=black] (X10)--(C10);
  % path: E -> G
  \path[latex-, draw=black] (X1)--(E0);
  \path[latex-, draw=black] (X2)--(E1);
  \path[latex-, draw=black] (X4)--(E2);
  \path[latex-, draw=black] (X5)--(E3);
  \path[latex-, draw=black] (X6)--(E4);
  \path[latex-, draw=black] (X7)--(E5);
  \path[latex-, draw=black] (X12)--(E6);
  \path[latex-, draw=black] (X11)--(E7);
  \path[latex-, draw=black] (X10)--(E8);
  \path[latex-, draw=black] (X14)--(E9);
  \path[latex-, draw=black] (X13)--(E10);
  % 
  \foreach \x in {0,1,...,14}
  {
    \node () at ($(X\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,10}
  {
    \node () at ($(C\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,14}
  {
    \node () at ($(D\x)$) {\footnotesize \x};
  }
  \foreach \x in {0,1,...,10}
  {
    \node () at ($(E\x)$) {\footnotesize \x};
  }
  \node[anchor=west] () at ($(XOO)+(\tikzveccelllen*23,-\tikzveccelllen*2)$) {$\chi_{\aset{I}_T}^{\aset{L}_P}$};
  \node[anchor=west] () at ($(C0)+\tikzveccelllen*(-1,-1)$) {$\aset{I}_T^{0}$};
  \node[anchor=west] () at ($(E9)+\tikzveccelllen*(0,-1)$) {$\aset{I}_T^{2}$};
  \node[anchor=west] () at ($(E7)+\tikzveccelllen*(0,-3)$) {$\aset{I}_T^{1}$};
  \node[anchor=west] () at ($(X2)+\tikzveccelllen*(-1,2)$) {$\aset{L}_P^{0}$};
  \node[anchor=west] () at ($(X7)+\tikzveccelllen*(0,2)$) {$\aset{L}_P^{2}$};
  \node[anchor=west] () at ($(X12)+\tikzveccelllen*(0,2)$) {$\aset{L}_P^{1}$};
\end{tikzpicture}
\caption{
A schematic of the map $\chi_{\aset{I}_T}^{\aset{L}_P}$ from the local numbers of the loaded mesh topology, $\aset{I}_T$, to the global numbers, $\aset{L}_P$,
for the example depicted in \cref{Fi:mesh},
specifically \cref{Fi:mesh_loaded_num}.
Parts owned by processes 0, 1, and 2 are shown in white, blue, and orange, respectively.
Only maps from $\aset{I}_T^{(0)}$ and $\aset{I}_T^{(2)}$ to $\aset{L}_P$ are depicted for simplicity.
This map is to be composed with the inverse of $\chi_{\aset{I}_P}^{\aset{L}_P}$ depicted in \cref{Fi:function_map}.
\label{Fi:mesh_map}}
\end{figure}


==> paper_fig_saved_function.tex <==
\begin{figure}[ht]
\captionsetup[subfigure]{justification=centering}
\centering
\begin{subfigure}[ht]{0.95\textwidth}
\hspace{100pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=15pt,inner sep=0pt]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 8pt,shorten >= 8pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {1};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {0};
    \node[point] (p3) at (v0) {5};
    \node[point] (p4) at (v1) {2};
    \node[point] (p5) at (v2) {3};
    \node[point] (p6) at (v3) {4};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {10};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {9};
    \node[point] (p10) at ($(p4)!0.5!(p6)$) {8};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {7};
    \node[point] (p12) at ($(p4)!0.5!(p5)$) {6};
    \path[topoedge0] ($(p3)$)--($(p8)$);
    \path[topoedge1] ($(p8)$)--($(p4)$);
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p3)$)--($(p9)$);
    \path[topoedge1] ($(p9)$)--($(p5)$);
    \path[topoedge0] ($(p4)$)--($(p10)$);
    \path[topoedge1] ($(p10)$)--($(p6)$);
    \path[topoedge0] ($(p4)$)--($(p12)$);
    \path[topoedge1] ($(p12)$)--($(p5)$);
    \node (start) [dof] at ($(p0)-\tikzmeshcelllen*.2*(0,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-90, end angle=195];
    \node (start) [dof] at ($(p1)-\tikzmeshcelllen/\tikzsqrttwo*.2*(1,1)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=-135, end angle=105];
    \node[point] (p8a) at ($(p6)!0.333!(p4)$) {};
    \node[point] (p9a) at ($(p5)!0.333!(p3)$) {};
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=white!40] (p4.west)--(p4.north west)--(p4.north)--(p8a.north)--(p8a.north east)--(p8a.east)--(p9a.east)--(p9a.south east)--(p9a.south)--(p3.south)--(p3.south west)--(p3.west)--cycle;
    \path[draw=black,dotted,fill=blue!40] (p5.east)--(p5.south east)--(p5.south)--(p5.south west)--(p5.west)--(p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p6.east)--cycle;
    \end{scope}
    % rank 1
    \node[point] (p2) at ($(\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {0};
    \node[point] (p5) at ($(\tikzrankoff, 0)+(v2)$) {3};
    \node[point] (p6) at ($(\tikzrankoff, 0)+(v3)$) {2};
    \node[point] (p7) at ($(\tikzrankoff, 0)+(v4)$) {1};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {5};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {6};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {4};
    \path[topoedge0] ($(p5)$)--($(p11)$);
    \path[topoedge1] ($(p11)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p14)$);
    \path[topoedge1] ($(p14)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p13)$);
    \path[topoedge1] ($(p13)$)--($(p5)$);
    \node (start) [dof] at ($(p2)+\tikzmeshcelllen*.2*(.5,.5*\tikzsqrtthree)$) {};
    \draw[-latex, thick, black] (start) arc [orntarc, start angle=60, end angle=315];
    \begin{scope}[on background layer]
    \path[draw=black,dotted,fill=blue!40] (p5.south east)--(p5.south)--(p5.south west)--(p5.west)--(p6.west)--(p6.north west)--(p6.north)--(p6.north east)--(p7.north east)--(p7.east)--(p7.south east)--cycle;
    \end{scope}
\end{tikzpicture}
\caption{Mesh before saving: (left) rank 0 and (right) rank 1.}
\label{Fi:mesh_saved_copy}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{100pt}
\begin{tikzpicture}
    \tikzstyle{point}=[circle, minimum size=0pt,inner sep=0pt]
    \tikzstyle{orntarc}=[x radius=\tikzmeshcelllen*.2, y radius=\tikzmeshcelllen*.2]
    \tikzstyle{dof}=[circle,fill,inner sep=1.5pt]
    \tikzstyle{fsnode}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=white]
    \tikzstyle{fsnode1}=[circle,draw=black,minimum size=11pt,inner sep=0pt,fill=blue!40]
    \tikzstyle{topoedge0}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt]
    \tikzstyle{topoedge1}=[draw=black,thick,shorten <= 0pt,shorten >= 0pt,-latex]
    \node (v0) [inner sep=0pt] at ($(0, 0)$) {};
    \node (v1) [inner sep=0pt] at ($\tikzmeshcelllen*(0, 1)$) {};
    \node (v2) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 0)$) {};
    \node (v3) [inner sep=0pt] at ($\tikzmeshcelllen*(1, 1)$) {};
    \node (v4) [inner sep=0pt] at ($\tikzmeshcelllen*(1+\tikzsqrtthree/2, .5)$) {};
    % rank 0
    \node[point] (p0) at ($\tikzmeshcelllen*(.3, .3)$) {};
    \node[point] (p1) at ($\tikzmeshcelllen*(.7, .7)$) {};
    \node[point] (p3) at (v0) {};
    \node[point] (p4) at (v1) {};
    \node[point] (p5) at (v2) {};
    \node[point] (p6) at (v3) {};
    \node[point] (p8) at ($(p3)!0.5!(p4)$) {};
    \node[point] (p9) at ($(p3)!0.5!(p5)$) {};
    \node[point] (p10) at ($(p4)!0.5!(p6)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p12) at ($(p4)!0.5!(p5)$) {};
    \path[topoedge0] ($(p3)$)--($(p4)$);
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p3)$)--($(p5)$);
    \path[topoedge0] ($(p4)$)--($(p6)$);
    \path[topoedge0] ($(p4)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode] (fsnode3) at ($(p3)!0.25!(p5)$) {\footnotesize 3};
    \node[fsnode] (fsnode4) at ($(p3)!0.50!(p5)$) {\footnotesize 4};
    \node[fsnode] (fsnode5) at ($(p3)!0.75!(p5)$) {\footnotesize 5};
    \node[fsnode] (fsnode6) at ($(p4)!0.25!(p5)$) {\footnotesize 6};
    \node[fsnode] (fsnode7) at ($(p4)!0.50!(p5)$) {\footnotesize 7};
    \node[fsnode] (fsnode8) at ($(p4)!0.75!(p5)$) {\footnotesize 8};
    \node[fsnode] (fsnode9) at ($(p3)!0.25!(p4)$) {\footnotesize 9};
    \node[fsnode] (fsnode10) at ($(p3)!0.50!(p4)$) {\footnotesize 10};
    \node[fsnode] (fsnode11) at ($(p3)!0.75!(p4)$) {\footnotesize 11};
    \node[fsnode] (fsnode0) at ($(fsnode7)!0.50!(fsnode10)$) {\footnotesize 0};
    \node[fsnode] (fsnode1) at ($(fsnode9)!0.333!(fsnode8)$) {\footnotesize 1};
    \node[fsnode] (fsnode2) at ($(fsnode9)!0.666!(fsnode8)$) {\footnotesize 2};
    \node[fsnode] (fsnode12) at ($(p3)$) {\footnotesize 12};
    \node[fsnode1] (fsnode20) at ($(p5)$) {\footnotesize 20};
    \node[fsnode] (fsnode13) at ($(p4)$) {\footnotesize 13};
    \node[fsnode] (fsnode17) at ($(p4)!0.25!(p6)$) {\footnotesize 17};
    \node[fsnode] (fsnode18) at ($(p4)!0.50!(p6)$) {\footnotesize 18};
    \node[fsnode] (fsnode19) at ($(p4)!0.75!(p6)$) {\footnotesize 19};
    \node[fsnode1] (fsnode21) at ($(p5)!0.25!(p6)$) {\footnotesize 21};
    \node[fsnode1] (fsnode22) at ($(p5)!0.50!(p6)$) {\footnotesize 22};
    \node[fsnode1] (fsnode23) at ($(p5)!0.75!(p6)$) {\footnotesize 23};
    \node[fsnode] (fsnode14) at ($(fsnode23)!0.333!(fsnode6)$) {\footnotesize 14};
    \node[fsnode] (fsnode15) at ($(fsnode23)!0.666!(fsnode6)$) {\footnotesize 15};
    \node[fsnode] (fsnode16) at ($(fsnode22)!0.50!(fsnode7)$) {\footnotesize 16};
    \node[fsnode1] (fsnode24) at ($(p6)$) {\footnotesize 24};
    % rank 1
    \node[point] (p2) at ($(\tikzrankoff, 0)+\tikzmeshcelllen*(1+.5/\tikzsqrtthree, .5)$) {};
    \node[point] (p5) at ($(\tikzrankoff, 0)+(v2)$) {};
    \node[point] (p6) at ($(\tikzrankoff, 0)+(v3)$) {};
    \node[point] (p7) at ($(\tikzrankoff, 0)+(v4)$) {};
    \node[point] (p11) at ($(p5)!0.5!(p6)$) {};
    \node[point] (p13) at ($(p7)!0.5!(p5)$) {};
    \node[point] (p14) at ($(p6)!0.5!(p7)$) {};
    \path[topoedge0] ($(p5)$)--($(p6)$);
    \path[topoedge0] ($(p6)$)--($(p7)$);
    \path[topoedge0] ($(p7)$)--($(p5)$);
    % -- add function space nodes
    \node[fsnode1] (fsnode3) at ($(p6)!0.25!(p7)$) {\footnotesize 3};
    \node[fsnode1] (fsnode4) at ($(p6)!0.50!(p7)$) {\footnotesize 4};
    \node[fsnode1] (fsnode5) at ($(p6)!0.75!(p7)$) {\footnotesize 5};
    \node[fsnode1] (fsnode6) at ($(p7)!0.25!(p5)$) {\footnotesize 6};
    \node[fsnode1] (fsnode7) at ($(p7)!0.50!(p5)$) {\footnotesize 7};
    \node[fsnode1] (fsnode8) at ($(p7)!0.75!(p5)$) {\footnotesize 8};
    \node[fsnode1] (fsnode10) at ($(p5)!0.25!(p6)$) {\footnotesize 10};
    \node[fsnode1] (fsnode11) at ($(p5)!0.50!(p6)$) {\footnotesize 11};
    \node[fsnode1] (fsnode12) at ($(p5)!0.75!(p6)$) {\footnotesize 12};
    \node[fsnode1] (fsnode0) at ($(fsnode10)!0.333!(fsnode5)$) {\footnotesize 0};
    \node[fsnode1] (fsnode1) at ($(fsnode10)!0.666!(fsnode5)$) {\footnotesize 1};
    \node[fsnode1] (fsnode2) at ($(fsnode11)!0.500!(fsnode4)$) {\footnotesize 2};
    \node[fsnode1] (fsnode9) at ($(p7)$) {\footnotesize 9};
    \node[fsnode1] (fsnode13) at ($(p6)$) {\footnotesize 13};
    \node[fsnode1] (fsnode14) at ($(p5)$) {\footnotesize 14};
\end{tikzpicture}
\caption{Function space before saving: (left) rank 0 and (right) rank 1.
\label{Fi:function_dofs_saved}}
\end{subfigure}

\begin{subfigure}[ht]{0.95\textwidth}
\hspace{-16pt}
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40}]
  \tikzstyle{cell0}=[]              % cell for rank 0
  \tikzstyle{cell1}=[fill=blue!40]  % cell for rank 1

  \node[inner sep=1pt] (VEC0) at (0,0) {};
  % rank 0
  % -- VEC0
  \node[inner sep=1pt] () at ($(VEC0)+\tikzvarlen*(-2, .5)$) {$\ol{\anarray{LocVec}}_T^{0}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (VEC0BL\x) at ($(VEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC0TR\x) at ($(VEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC0T\x) at ($(VEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC0B\x) at ($(VEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<20}
        {\draw[cell0] (VEC0BL\x) rectangle (VEC0TR\x);}
        {\draw[cell1] (VEC0BL\x) rectangle (VEC0TR\x);}
    \node (VEC0\x) at ($(VEC0BL\x)!0.5!(VEC0TR\x)$) {};
  }
  \node () at ($(VEC00)$) {\tiny $v_{0}$};
  \node () at ($(VEC01)$) {\tiny $v_{1}$};
  \node () at ($(VEC02)$) {\tiny $v_{2}$};
  \node () at ($(VEC03)$) {\tiny $v_{3}$};
  \node () at ($(VEC04)$) {\tiny $v_{4}$};
  \node () at ($(VEC05)$) {\tiny $v_{5}$};
  \node () at ($(VEC06)$) {\tiny $v_{6}$};
  \node () at ($(VEC07)$) {\tiny $v_{7}$};
  \node () at ($(VEC08)$) {\tiny $v_{8}$};
  \node () at ($(VEC09)$) {\tiny $v_{9}$};
  \node () at ($(VEC010)$) {\tiny $v_{10}$};
  \node () at ($(VEC011)$) {\tiny $v_{11}$};
  \node () at ($(VEC012)$) {\tiny $v_{12}$};
  \node () at ($(VEC013)$) {\tiny $v_{13}$};
  \node () at ($(VEC014)$) {\tiny $v_{14}$};
  \node () at ($(VEC015)$) {\tiny $v_{15}$};
  \node () at ($(VEC016)$) {\tiny $v_{16}$};
  \node () at ($(VEC017)$) {\tiny $v_{17}$};
  \node () at ($(VEC018)$) {\tiny $v_{18}$};
  \node () at ($(VEC019)$) {\tiny $v_{19}$};
  \node () at ($(VEC020)$) {\tiny $v_{34}$};
  \node () at ($(VEC021)$) {\tiny $v_{30}$};
  \node () at ($(VEC022)$) {\tiny $v_{31}$};
  \node () at ($(VEC023)$) {\tiny $v_{32}$};
  \node () at ($(VEC024)$) {\tiny $v_{33}$};
  % -- IVEC0
  \node[inner sep=1pt] (IVEC0) at ($(VEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC0)+\tikzvarlen*(-2,.5)$) {$\ol{\aset{J}}_T^{0}$};
  \foreach \x in {0,1,...,24}
  {
    \node[inner sep=1pt] (IVEC0BL\x) at ($(IVEC0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC0TR\x) at ($(IVEC0)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC0T\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC0B\x) at ($(IVEC0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC0\x) at ($(IVEC0BL\x)!0.5!(IVEC0TR\x)$) {\footnotesize \x};
  }
  % -- OFF0
  \node[inner sep=1pt] (OFF0) at ($(IVEC0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF0)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocOFF}}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (OFF0BL\x) at ($(OFF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF0TR\x) at ($(OFF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF0T\x) at ($(OFF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF0B\x) at ($(OFF0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=3 \OR \x=4 \OR \x=7}
        {\draw[cell1] (OFF0BL\x) rectangle (OFF0TR\x);}
        {\draw[cell0] (OFF0BL\x) rectangle (OFF0TR\x);}
    \node (OFF0\x) at ($(OFF0BL\x)!0.5!(OFF0TR\x)$) {};
  }
  \node[] () at ($(OFF00)$) {\footnotesize 14};
  \node[] () at ($(OFF01)$) {\footnotesize 0};
  \node[] () at ($(OFF02)$) {\footnotesize 13};
  \node[] () at ($(OFF03)$) {\footnotesize 20};
  \node[] () at ($(OFF04)$) {\footnotesize 24};
  \node[] () at ($(OFF05)$) {\footnotesize 12};
  \node[] () at ($(OFF06)$) {\footnotesize 6};
  \node[] () at ($(OFF07)$) {\footnotesize 21};
  \node[] () at ($(OFF08)$) {\footnotesize 17};
  \node[] () at ($(OFF09)$) {\footnotesize 3};
  \node[] () at ($(OFF010)$) {\footnotesize 9};
  % -- DOF0
  \node[inner sep=1pt] (DOF0) at ($(OFF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF0)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocDOF}}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (DOF0BL\x) at ($(DOF0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF0TR\x) at ($(DOF0)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF0T\x) at ($(DOF0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF0B\x) at ($(DOF0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=3 \OR \x=4 \OR \x=7}
        {\draw[cell1] (DOF0BL\x) rectangle (DOF0TR\x);}
        {\draw[cell0] (DOF0BL\x) rectangle (DOF0TR\x);}
    \node (DOF0\x) at ($(DOF0BL\x)!0.5!(DOF0TR\x)$) {};
  }
  \node[] () at ($(DOF00)$) {\footnotesize 3};
  \node[] () at ($(DOF01)$) {\footnotesize 3};
  \node[] () at ($(DOF02)$) {\footnotesize 1};
  \node[] () at ($(DOF03)$) {\footnotesize 1};
  \node[] () at ($(DOF04)$) {\footnotesize 1};
  \node[] () at ($(DOF05)$) {\footnotesize 1};
  \node[] () at ($(DOF06)$) {\footnotesize 3};
  \node[] () at ($(DOF07)$) {\footnotesize 3};
  \node[] () at ($(DOF08)$) {\footnotesize 3};
  \node[] () at ($(DOF09)$) {\footnotesize 3};
  \node[] () at ($(DOF010)$) {\footnotesize 3};
  % -- NUM0
  \node[inner sep=1pt] (NUM0) at ($(DOF0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM0)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocG}}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (NUM0BL\x) at ($(NUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM0TR\x) at ($(NUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM0T\x) at ($(NUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM0B\x) at ($(NUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x=3 \OR \x=4 \OR \x=7}
        {\draw[cell1] (NUM0BL\x) rectangle (NUM0TR\x);}
        {\draw[cell0] (NUM0BL\x) rectangle (NUM0TR\x);}
    \node (NUM0\x) at ($(NUM0BL\x)!0.5!(NUM0TR\x)$) {};
  }
  \node[] () at ($(NUM00)$) {\footnotesize 1};
  \node[] () at ($(NUM01)$) {\footnotesize 0};
  \node[] () at ($(NUM02)$) {\footnotesize 4};
  \node[] () at ($(NUM03)$) {\footnotesize 5};
  \node[] () at ($(NUM04)$) {\footnotesize 6};
  \node[] () at ($(NUM05)$) {\footnotesize 3};
  \node[] () at ($(NUM06)$) {\footnotesize 12};
  \node[] () at ($(NUM07)$) {\footnotesize 11};
  \node[] () at ($(NUM08)$) {\footnotesize 10};
  \node[] () at ($(NUM09)$) {\footnotesize 9};
  \node[] () at ($(NUM010)$) {\footnotesize 8};
  % -- INUM0
  \node[inner sep=1pt] (INUM0) at ($(NUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM0)+\tikzvarlen*(-2,.5)$) {$\ol{\aset{I}}_T^{0}$};
  \foreach \x in {0,1,...,10}
  {
    \node[inner sep=1pt] (INUM0BL\x) at ($(INUM0)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM0TR\x) at ($(INUM0)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM0T\x) at ($(INUM0)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM0B\x) at ($(INUM0)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM0\x) at ($(INUM0BL\x)!0.5!(INUM0TR\x)$) {\footnotesize \x};
  }
  % rank 1
  % -- VEC1
  \node[inner sep=1pt] (VEC1) at ($(INUM0)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(VEC1)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocVec}}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (VEC1BL\x) at ($(VEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (VEC1TR\x) at ($(VEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (VEC1T\x) at ($(VEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (VEC1B\x) at ($(VEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<0}
        {\draw[cell0] (VEC1BL\x) rectangle (VEC1TR\x);}
        {\draw[cell1] (VEC1BL\x) rectangle (VEC1TR\x);}
    \node (VEC1\x) at ($(VEC1BL\x)!0.5!(VEC1TR\x)$) {};
  }
  \node () at ($(VEC10)$) {\tiny $v_{20}$};
  \node () at ($(VEC11)$) {\tiny $v_{21}$};
  \node () at ($(VEC12)$) {\tiny $v_{22}$};
  \node () at ($(VEC13)$) {\tiny $v_{23}$};
  \node () at ($(VEC14)$) {\tiny $v_{24}$};
  \node () at ($(VEC15)$) {\tiny $v_{25}$};
  \node () at ($(VEC16)$) {\tiny $v_{26}$};
  \node () at ($(VEC17)$) {\tiny $v_{27}$};
  \node () at ($(VEC18)$) {\tiny $v_{28}$};
  \node () at ($(VEC19)$) {\tiny $v_{29}$};
  \node () at ($(VEC110)$) {\tiny $v_{30}$};
  \node () at ($(VEC111)$) {\tiny $v_{31}$};
  \node () at ($(VEC112)$) {\tiny $v_{32}$};
  \node () at ($(VEC113)$) {\tiny $v_{33}$};
  \node () at ($(VEC114)$) {\tiny $v_{34}$};
  % -- IVEC1
  \node[inner sep=1pt] (IVEC1) at ($(VEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(IVEC1)+\tikzvarlen*(-2,.5)$) {$\ol{\aset{J}}_T^{1}$};
  \foreach \x in {0,1,...,14}
  {
    \node[inner sep=1pt] (IVEC1BL\x) at ($(IVEC1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (IVEC1TR\x) at ($(IVEC1)+\tikzvarlen*(\x+1,1)$) {};
    \node (IVEC1T\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (IVEC1B\x) at ($(IVEC1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (IVEC1\x) at ($(IVEC1BL\x)!0.5!(IVEC1TR\x)$) {\footnotesize \x};
  }
  % -- OFF1
  \node[inner sep=1pt] (OFF1) at ($(IVEC1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(OFF1)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocOFF}}_T^{1}$};
  \foreach \x in {0,1,...,6}
  {
    \node[inner sep=1pt] (OFF1BL\x) at ($(OFF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (OFF1TR\x) at ($(OFF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (OFF1T\x) at ($(OFF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (OFF1B\x) at ($(OFF1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<0}
        {\draw[cell0] (OFF1BL\x) rectangle (OFF1TR\x);}
        {\draw[cell1] (OFF1BL\x) rectangle (OFF1TR\x);}
    \node (OFF1\x) at ($(OFF1BL\x)!0.5!(OFF1TR\x)$) {};
  }
  \node[] () at ($(OFF10)$) {\footnotesize 0};
  \node[] () at ($(OFF11)$) {\footnotesize 9};
  \node[] () at ($(OFF12)$) {\footnotesize 13};
  \node[] () at ($(OFF13)$) {\footnotesize 14};
  \node[] () at ($(OFF14)$) {\footnotesize 3};
  \node[] () at ($(OFF15)$) {\footnotesize 10};
  \node[] () at ($(OFF16)$) {\footnotesize 6};
  % -- DOF1
  \node[inner sep=1pt] (DOF1) at ($(OFF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(DOF1)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocDOF}}_T^{1}$};
  \foreach \x in {0,1,...,6}
  {
    \node[inner sep=1pt] (DOF1BL\x) at ($(DOF1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (DOF1TR\x) at ($(DOF1)+\tikzvarlen*(\x+1,1)$) {};
    \node (DOF1T\x) at ($(DOF1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (DOF1B\x) at ($(DOF1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<0}
        {\draw[cell0] (DOF1BL\x) rectangle (DOF1TR\x);}
        {\draw[cell1] (DOF1BL\x) rectangle (DOF1TR\x);}
    \node (DOF1\x) at ($(DOF1BL\x)!0.5!(DOF1TR\x)$) {};
  }
  \node[] () at ($(DOF10)$) {\footnotesize 3};
  \node[] () at ($(DOF11)$) {\footnotesize 1};
  \node[] () at ($(DOF12)$) {\footnotesize 1};
  \node[] () at ($(DOF13)$) {\footnotesize 1};
  \node[] () at ($(DOF14)$) {\footnotesize 3};
  \node[] () at ($(DOF15)$) {\footnotesize 3};
  \node[] () at ($(DOF16)$) {\footnotesize 3};
  % -- NUM1
  \node[inner sep=1pt] (NUM1) at ($(DOF1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(NUM1)+\tikzvarlen*(-2,.5)$) {$\ol{\anarray{LocG}}_T^{1}$};
  \foreach \x in {0,1,...,6}
  {
    \node[inner sep=1pt] (NUM1BL\x) at ($(NUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (NUM1TR\x) at ($(NUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (NUM1T\x) at ($(NUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (NUM1B\x) at ($(NUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \ifthenelse{\x<0}
        {\draw[cell0] (NUM1BL\x) rectangle (NUM1TR\x);}
        {\draw[cell1] (NUM1BL\x) rectangle (NUM1TR\x);}
    \node (NUM1\x) at ($(NUM1BL\x)!0.5!(NUM1TR\x)$) {};
  }
  \node[] () at ($(NUM10)$) {\footnotesize 2};
  \node[] () at ($(NUM11)$) {\footnotesize 7};
  \node[] () at ($(NUM12)$) {\footnotesize 6};
  \node[] () at ($(NUM13)$) {\footnotesize 5};
  \node[] () at ($(NUM14)$) {\footnotesize 14};
  \node[] () at ($(NUM15)$) {\footnotesize 11};
  \node[] () at ($(NUM16)$) {\footnotesize 13};
  % -- INUM1
  \node[inner sep=1pt] (INUM1) at ($(NUM1)+\tikzvarlen*(0,-1.5)$) {};
  \node[inner sep=1pt] () at ($(INUM1)+\tikzvarlen*(-2,.5)$) {$\ol{\aset{I}}_T^{1}$};
  \foreach \x in {0,1,...,6}
  {
    \node[inner sep=1pt] (INUM1BL\x) at ($(INUM1)+\tikzvarlen*(\x,0)$) {};
    \node[inner sep=1pt] (INUM1TR\x) at ($(INUM1)+\tikzvarlen*(\x+1,1)$) {};
    \node (INUM1T\x) at ($(INUM1)+\tikzvarlen*(\x+.5,1)$) {};
    \node (INUM1B\x) at ($(INUM1)+\tikzvarlen*(\x+.5,0)$) {};
    \node (INUM1\x) at ($(INUM1BL\x)!0.5!(INUM1TR\x)$) {\footnotesize \x};
  }
\end{tikzpicture}
\caption{Local arrays and sets of indices.\label{Fi:function_data_saved}}
\end{subfigure}
\caption{
{\bfseries Mesh, function space, and function before saving.}
Parts owned by processes 0 and 1 are shown in white and blue, respectively.
%
{\bfseries\subref{Fi:mesh_saved_copy} Mesh before saving} from \cref{Fi:mesh_saved} repeated for convenience.
%
{\bfseries\subref{Fi:function_dofs_saved} Function space nodes} for P4 (CG4) finite element space on this mesh.
The integers shown are indices
in the local vector $\ol{\anarray{LocVec}}_T^{n}$
for the associated DoF values and
collected in the set $\ol{\aset{J}}_T^{n}$,
where $n\in\{0,1\}$.
Each cell, edge, and vertex has three DoFs, three DoFs, and one DoF, respectively.
We used Firedrake's default entity traversal order and
entity-local DoF ordering
to order DoF values in $\ol{\anarray{LocVec}}_T^{n}$;
compare \cref{Fi:mesh_saved_copy} and \cref{Fi:function_dofs_saved}.
Note that each cell or edge entity has multiple DoFs, but
they are numbered contiguously on each entity and
ordered consistently
with respect to the arrow representing the ordering of the cone of the entity.
%
{\bfseries\subref{Fi:function_data_saved} Local arrays and sets of indices}.
For each entity,
$\ol{\anarray{LocG}}_T^{n}$, $\ol{\anarray{LocDOF}}_T^{n}$,
and $\ol{\anarray{LocOFF}}_T^{n}$
respectively contain the associated global number,
number of DoFs defined on that entity, and
the offset in $\ol{\anarray{LocVec}}_T^{n}$ to the first DoF value on that entity.
\label{Fi:function_saved}}
\end{figure}

